MI-Hyper: Generating Multiple Instance Models for Weight Space Transfer Learning in Histopathology via Mixed Tasks Pretrained HyperNetwork

Zero-shot whole-slide image (WSI) prediction aims to generalize to new pathology tasks without parameter updates at deployment. MI-Zero makes these predictions by pooling patch-text similarities. Conditional weight generation, combined with supervision from diverse pathology tasks, offers an alternative: learning to construct predictive rules from task descriptions. We introduce MI-Hyper, a hypernetwork pretrained across mixed tasks to generate the aggregation and classification weights of multiple instance learning (MIL) models. We first train the generator and a shared MIL basis jointly using source labels. We then freeze the basis and refine the generator. The generated task weights are reused across cases. Across 308 tasks from 52 pathology datasets, MI-Hyper improves mean AUC, balanced accuracy and macro-F1 over MI-Zero by 1.85, 1.17 and 0.57 percentage points, respectively. On some molecular prediction tasks, both AUC and balanced accuracy improve by more than 20 points. These results support task-conditioned weight generation as a promising approach to weight-space transfer for long-sequence modeling.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}m{1.82in}>{\raggedleft\arraybackslash}m{.30in}>{\raggedleft\arraybackslash}m{.13in}>{\centering\arraybackslash}m{.33in}>{\centering\arraybackslash}m{\SINumberWidth}>{\centering\arraybackslash}m{\SINumberWidth}>{\centering\arraybackslash}m{\SINumberWidth}>{\centering\arraybackslash}m{\SINumberWidth}>{\centering\arraybackslash}m{\SINumberWidth}>{\centering\arraybackslash}m{\SINumberWidth}>{\columncolor{HyperTint}[\tabcolsep][0pt]\centering\arraybackslash}m{\SINumberWidth}@{}}
\caption{\textbf{All 308 tasks under the same 112-group partition.} Each cell lists AUC, BAcc and macro-F1 (\%) from top to bottom. Each MI-Zero $K$ column averages metrics over 50 prompts; Mean-$K$ averages all 250 conditions. MI-Hyper uses the fixed five-fold checkpoints and averages metrics over seven predefined paired text conditions. All columns use metric averaging, without selecting the best condition for each task. $N$ is the number of task--bag records and $C$ the number of classes. Blue task IDs mark the six main-text examples; MI-Zero scores are gray.}\label{tab:si-v18-all308}\label{tab:all308-measured}\\
\toprule

\multicolumn{4}{@{}l}{} & \multicolumn{6}{c}{MI-Zero} & \multicolumn{1}{>{\columncolor{HyperTint}[\tabcolsep][0pt]}c@{}}{\SIHeader{MI-Hyper}}\\

Task & $N$ & $C$ & Metric & \shortstack{$K=$\\1} & \shortstack{$K=$\\5} & \shortstack{$K=$\\10} & \shortstack{$K=$\\50} & \shortstack{$K=$\\100} & \shortstack{Mean\\$K$} & \SIHeader{\shortstack{7-condition\\mean}} \\
\midrule
\endfirsthead
\multicolumn{11}{@{}l}{\textcolor{SIGray}{\tablename\ \thetable\ (continued)}}\\
\toprule

\multicolumn{4}{@{}l}{} & \multicolumn{6}{c}{MI-Zero} & \multicolumn{1}{>{\columncolor{HyperTint}[\tabcolsep][0pt]}c@{}}{\SIHeader{MI-Hyper}}\\

Task & $N$ & $C$ & Metric & \shortstack{$K=$\\1} & \shortstack{$K=$\\5} & \shortstack{$K=$\\10} & \shortstack{$K=$\\50} & \shortstack{$K=$\\100} & \shortstack{Mean\\$K$} & \SIHeader{\shortstack{7-condition\\mean}} \\
\midrule
\endhead
\midrule
\multicolumn{11}{@{}r}{\textcolor{SIGray}{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries REG\_dataset}} & \cellcolor{HyperTint}{}\\*
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}bladder\_\allowbreak{}grade} & 348 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{88.95\\64.26\\54.12}} & \SIBase{\shortstack{90.70\\63.84\\53.41}} & \SIBase{\shortstack{91.02\\63.73\\53.26}} & \SIBase{\shortstack{90.31\\62.14\\50.72}} & \SIBase{\shortstack{89.55\\60.37\\47.81}} & \SIBase{\shortstack{90.11\\62.87\\51.87}} & \shortstack{90.39\\50.69\\39.43} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}bladder\_\allowbreak{}invasion\_\allowbreak{}depth} & 867 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{75.40\\43.41\\39.63}} & \SIBase{\shortstack{79.35\\44.83\\40.95}} & \SIBase{\shortstack{79.83\\44.18\\40.32}} & \SIBase{\shortstack{77.22\\41.08\\36.66}} & \SIBase{\shortstack{75.26\\38.40\\33.22}} & \SIBase{\shortstack{77.41\\42.38\\38.15}} & \shortstack{74.77\\51.68\\47.33} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}bladder\_\allowbreak{}invasiveness} & 808 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{87.76\\64.98\\59.20}} & \SIBase{\shortstack{91.47\\66.20\\61.56}} & \SIBase{\shortstack{92.62\\67.15\\62.21}} & \SIBase{\shortstack{94.12\\68.84\\63.83}} & \SIBase{\shortstack{93.88\\71.05\\64.38}} & \SIBase{\shortstack{91.97\\67.65\\62.24}} & \shortstack{83.45\\42.65\\37.06} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}bladder\_\allowbreak{}tumor\_\allowbreak{}presence} & 867 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.66\\51.45\\30.65}} & \SIBase{\shortstack{60.84\\55.36\\30.20}} & \SIBase{\shortstack{63.98\\57.07\\30.41}} & \SIBase{\shortstack{69.56\\61.13\\31.32}} & \SIBase{\shortstack{70.69\\61.36\\31.23}} & \SIBase{\shortstack{63.75\\57.27\\30.76}} & \shortstack{28.24\\31.10\\20.34} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}bladder\_\allowbreak{}tumor\_\allowbreak{}type} & 867 & 5 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{78.49\\52.78\\45.28}} & \SIBase{\shortstack{78.16\\55.12\\45.41}} & \SIBase{\shortstack{77.74\\55.60\\44.73}} & \SIBase{\shortstack{76.03\\53.69\\40.39}} & \SIBase{\shortstack{74.65\\50.54\\36.88}} & \SIBase{\shortstack{77.01\\53.55\\42.54}} & \shortstack{79.18\\30.88\\27.28} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}breast\_\allowbreak{}dcis\_\allowbreak{}presence} & 1228 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{30.40\\38.73\\32.15}} & \SIBase{\shortstack{25.02\\37.22\\27.55}} & \SIBase{\shortstack{23.97\\37.64\\26.50}} & \SIBase{\shortstack{22.26\\39.54\\25.62}} & \SIBase{\shortstack{21.92\\40.47\\25.21}} & \SIBase{\shortstack{24.71\\38.72\\27.41}} & \shortstack{32.97\\39.70\\39.29} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}breast\_\allowbreak{}histologic\_\allowbreak{}grade} & 915 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{66.61\\49.22\\40.80}} & \SIBase{\shortstack{68.28\\49.69\\40.19}} & \SIBase{\shortstack{68.58\\50.23\\40.12}} & \SIBase{\shortstack{67.99\\49.03\\39.58}} & \SIBase{\shortstack{66.62\\46.04\\38.85}} & \SIBase{\shortstack{67.62\\48.84\\39.90}} & \shortstack{64.35\\43.58\\23.01} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}breast\_\allowbreak{}histologic\_\allowbreak{}type} & 1612 & 9 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{93.80\\42.63\\44.83}} & \SIBase{\shortstack{95.00\\48.12\\50.86}} & \SIBase{\shortstack{95.20\\48.67\\51.62}} & \SIBase{\shortstack{94.72\\45.65\\48.54}} & \SIBase{\shortstack{93.37\\42.53\\44.99}} & \SIBase{\shortstack{94.42\\45.52\\48.17}} & \shortstack{61.26\\21.30\\6.67} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}breast\_\allowbreak{}mitotic\_\allowbreak{}score} & 915 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{58.30\\35.47\\6.92}} & \SIBase{\shortstack{57.90\\33.49\\5.86}} & \SIBase{\shortstack{57.18\\31.31\\5.84}} & \SIBase{\shortstack{54.83\\30.90\\8.35}} & \SIBase{\shortstack{52.69\\32.70\\11.57}} & \SIBase{\shortstack{56.18\\32.77\\7.71}} & \shortstack{61.22\\36.71\\7.61} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}breast\_\allowbreak{}nuclear\_\allowbreak{}grade} & 915 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{70.90\\44.19\\39.90}} & \SIBase{\shortstack{73.39\\45.24\\40.64}} & \SIBase{\shortstack{73.59\\45.40\\41.15}} & \SIBase{\shortstack{72.02\\46.20\\43.37}} & \SIBase{\shortstack{69.76\\45.84\\43.46}} & \SIBase{\shortstack{71.93\\45.37\\41.70}} & \shortstack{80.20\\35.11\\16.99} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}breast\_\allowbreak{}procedure\_\allowbreak{}type} & 1916 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{58.99\\32.32\\29.00}} & \SIBase{\shortstack{60.33\\33.08\\29.40}} & \SIBase{\shortstack{60.41\\33.78\\29.56}} & \SIBase{\shortstack{59.86\\34.46\\29.19}} & \SIBase{\shortstack{59.11\\32.91\\27.55}} & \SIBase{\shortstack{59.74\\33.31\\28.94}} & \shortstack{54.32\\26.55\\14.40} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}breast\_\allowbreak{}tubule\_\allowbreak{}formation} & 915 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{66.60\\42.43\\34.08}} & \SIBase{\shortstack{69.79\\47.59\\36.85}} & \SIBase{\shortstack{70.31\\45.50\\36.55}} & \SIBase{\shortstack{70.78\\46.65\\36.14}} & \SIBase{\shortstack{72.27\\51.50\\34.81}} & \SIBase{\shortstack{69.95\\46.73\\35.69}} & \shortstack{61.00\\41.92\\20.89} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}cervix\_\allowbreak{}cin\_\allowbreak{}grade} & 496 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{63.19\\43.30\\43.59}} & \SIBase{\shortstack{68.29\\45.03\\45.93}} & \SIBase{\shortstack{69.40\\45.15\\45.96}} & \SIBase{\shortstack{69.53\\44.61\\44.94}} & \SIBase{\shortstack{67.85\\42.99\\42.94}} & \SIBase{\shortstack{67.65\\44.21\\44.68}} & \shortstack{69.29\\33.69\\23.95} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}cervix\_\allowbreak{}invasive\_\allowbreak{}vs\_\allowbreak{}preinvasive} & 578 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{91.84\\61.59\\29.26}} & \SIBase{\shortstack{96.51\\61.20\\28.43}} & \SIBase{\shortstack{97.15\\63.05\\31.14}} & \SIBase{\shortstack{98.16\\69.73\\40.63}} & \SIBase{\shortstack{98.28\\74.25\\46.81}} & \SIBase{\shortstack{96.39\\65.96\\35.25}} & \shortstack{92.72\\86.51\\65.68} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}cervix\_\allowbreak{}procedure\_\allowbreak{}type} & 613 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{43.59\\46.12\\42.28}} & \SIBase{\shortstack{42.78\\46.39\\41.36}} & \SIBase{\shortstack{43.20\\46.01\\40.91}} & \SIBase{\shortstack{43.25\\45.83\\41.71}} & \SIBase{\shortstack{44.25\\46.48\\42.99}} & \SIBase{\shortstack{43.42\\46.16\\41.85}} & \shortstack{47.47\\48.45\\38.33} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}cervix\_\allowbreak{}sil\_\allowbreak{}grade} & 496 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{70.43\\55.83\\48.23}} & \SIBase{\shortstack{73.98\\52.93\\41.04}} & \SIBase{\shortstack{74.69\\52.10\\39.12}} & \SIBase{\shortstack{74.94\\51.00\\36.65}} & \SIBase{\shortstack{72.35\\50.80\\36.23}} & \SIBase{\shortstack{73.28\\52.53\\40.25}} & \shortstack{76.69\\51.46\\37.63} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}colon\_\allowbreak{}adenoma\_\allowbreak{}dysplasia} & 191 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{87.89\\78.71\\75.48}} & \SIBase{\shortstack{90.87\\82.61\\80.30}} & \SIBase{\shortstack{91.99\\84.10\\82.03}} & \SIBase{\shortstack{94.67\\86.14\\85.41}} & \SIBase{\shortstack{95.64\\88.12\\88.15}} & \SIBase{\shortstack{92.21\\83.94\\82.27}} & \shortstack{86.25\\79.05\\76.98} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}colon\_\allowbreak{}differentiation} & 498 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{73.44\\62.47\\48.59}} & \SIBase{\shortstack{73.73\\63.55\\48.11}} & \SIBase{\shortstack{73.50\\65.28\\48.87}} & \SIBase{\shortstack{74.27\\67.09\\49.70}} & \SIBase{\shortstack{74.12\\65.47\\47.66}} & \SIBase{\shortstack{73.81\\64.77\\48.58}} & \shortstack{64.19\\37.29\\9.98} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}colon\_\allowbreak{}histologic\_\allowbreak{}type} & 915 & 10 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{91.54\\52.41\\43.01}} & \SIBase{\shortstack{92.94\\56.28\\46.12}} & \SIBase{\shortstack{93.32\\57.86\\46.85}} & \SIBase{\shortstack{93.63\\58.17\\45.62}} & \SIBase{\shortstack{93.30\\55.80\\43.09}} & \SIBase{\shortstack{92.95\\56.10\\44.94}} & \shortstack{78.56\\29.21\\12.00} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}colon\_\allowbreak{}malignant\_\allowbreak{}vs\_\allowbreak{}benign} & 917 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{78.14\\46.23\\41.43}} & \SIBase{\shortstack{81.25\\47.77\\42.09}} & \SIBase{\shortstack{81.15\\46.92\\41.50}} & \SIBase{\shortstack{80.37\\42.99\\38.78}} & \SIBase{\shortstack{79.99\\41.87\\38.20}} & \SIBase{\shortstack{80.18\\45.16\\40.40}} & \shortstack{89.29\\72.36\\70.09} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}lung\_\allowbreak{}histologic\_\allowbreak{}type} & 753 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{89.94\\73.48\\74.35}} & \SIBase{\shortstack{90.94\\74.53\\75.11}} & \SIBase{\shortstack{91.31\\75.15\\75.82}} & \SIBase{\shortstack{92.05\\74.40\\75.59}} & \SIBase{\shortstack{92.21\\73.37\\74.84}} & \SIBase{\shortstack{91.29\\74.19\\75.14}} & \shortstack{93.75\\74.72\\76.09} \\
\cmidrule[0.15pt](lr){1-11}
\textcolor{cvprblue}{\texttt{REG\_\allowbreak{}dataset/\allowbreak{}lung\_\allowbreak{}malignant\_\allowbreak{}vs\_\allowbreak{}benign}} & 888 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{68.93\\63.32\\53.07}} & \SIBase{\shortstack{70.27\\65.90\\53.85}} & \SIBase{\shortstack{70.47\\66.05\\53.75}} & \SIBase{\shortstack{69.43\\66.77\\53.21}} & \SIBase{\shortstack{68.00\\65.85\\52.19}} & \SIBase{\shortstack{69.42\\65.58\\53.21}} & \shortstack{94.43\\86.67\\78.71} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}lung\_\allowbreak{}small\_\allowbreak{}cell\_\allowbreak{}vs\_\allowbreak{}nsclc} & 754 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{68.24\\56.27\\55.21}} & \SIBase{\shortstack{71.33\\56.50\\54.70}} & \SIBase{\shortstack{71.35\\55.73\\53.17}} & \SIBase{\shortstack{71.61\\53.33\\48.79}} & \SIBase{\shortstack{71.84\\52.73\\47.67}} & \SIBase{\shortstack{70.87\\54.91\\51.91}} & \shortstack{84.27\\71.94\\68.53} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}multi\_\allowbreak{}organ\_\allowbreak{}malignancy\_\allowbreak{}detection} & 7403 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{61.99\\37.07\\30.68}} & \SIBase{\shortstack{63.03\\36.15\\30.24}} & \SIBase{\shortstack{63.19\\34.99\\29.71}} & \SIBase{\shortstack{61.97\\31.75\\28.12}} & \SIBase{\shortstack{60.68\\29.99\\27.00}} & \SIBase{\shortstack{62.17\\33.99\\29.15}} & \shortstack{65.26\\43.12\\44.95} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}multi\_\allowbreak{}organ\_\allowbreak{}organ\_\allowbreak{}classification} & 8463 & 7 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{97.03\\67.08\\65.26}} & \SIBase{\shortstack{98.11\\70.63\\69.41}} & \SIBase{\shortstack{98.31\\71.96\\71.03}} & \SIBase{\shortstack{98.57\\75.58\\75.31}} & \SIBase{\shortstack{98.61\\76.97\\77.02}} & \SIBase{\shortstack{98.12\\72.44\\71.61}} & \shortstack{63.01\\27.00\\22.46} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}multi\_\allowbreak{}organ\_\allowbreak{}procedure\_\allowbreak{}classification} & 8461 & 9 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{86.23\\47.37\\37.46}} & \SIBase{\shortstack{87.73\\50.45\\40.59}} & \SIBase{\shortstack{88.13\\51.26\\41.45}} & \SIBase{\shortstack{88.68\\51.62\\42.72}} & \SIBase{\shortstack{88.84\\51.01\\42.88}} & \SIBase{\shortstack{87.92\\50.34\\41.02}} & \shortstack{67.80\\18.39\\10.60} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}prostate\_\allowbreak{}gleason\_\allowbreak{}score} & 1350 & 5 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{63.53\\26.64\\16.71}} & \SIBase{\shortstack{66.78\\27.71\\16.91}} & \SIBase{\shortstack{68.68\\28.34\\16.71}} & \SIBase{\shortstack{67.94\\29.98\\16.67}} & \SIBase{\shortstack{66.82\\29.61\\16.64}} & \SIBase{\shortstack{66.75\\28.46\\16.73}} & \shortstack{52.03\\27.10\\17.21} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}prostate\_\allowbreak{}grade\_\allowbreak{}group} & 1350 & 5 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.98\\18.81\\16.35}} & \SIBase{\shortstack{52.90\\17.42\\13.60}} & \SIBase{\shortstack{53.70\\16.32\\12.56}} & \SIBase{\shortstack{55.96\\15.76\\11.14}} & \SIBase{\shortstack{56.49\\16.50\\10.15}} & \SIBase{\shortstack{54.41\\16.97\\12.76}} & \shortstack{68.30\\33.75\\23.39} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}prostate\_\allowbreak{}primary\_\allowbreak{}gleason} & 1348 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{64.04\\40.87\\26.75}} & \SIBase{\shortstack{68.95\\43.58\\28.81}} & \SIBase{\shortstack{69.93\\44.85\\30.00}} & \SIBase{\shortstack{68.70\\42.21\\30.71}} & \SIBase{\shortstack{68.28\\41.54\\31.82}} & \SIBase{\shortstack{67.98\\42.61\\29.62}} & \shortstack{73.81\\57.77\\35.99} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}prostate\_\allowbreak{}secondary\_\allowbreak{}gleason} & 1348 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{59.66\\36.23\\25.72}} & \SIBase{\shortstack{62.61\\37.99\\25.63}} & \SIBase{\shortstack{63.07\\39.62\\26.66}} & \SIBase{\shortstack{62.66\\39.75\\27.93}} & \SIBase{\shortstack{61.98\\39.92\\28.63}} & \SIBase{\shortstack{62.00\\38.70\\26.91}} & \shortstack{73.18\\55.75\\40.34} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}prostate\_\allowbreak{}tumor\_\allowbreak{}presence} & 1746 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.36\\50.56\\43.81}} & \SIBase{\shortstack{51.46\\51.94\\43.86}} & \SIBase{\shortstack{52.73\\53.18\\44.26}} & \SIBase{\shortstack{56.15\\55.87\\43.25}} & \SIBase{\shortstack{58.26\\56.76\\41.54}} & \SIBase{\shortstack{53.79\\53.66\\43.34}} & \shortstack{92.02\\59.65\\37.73} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}stomach\_\allowbreak{}adenoma\_\allowbreak{}dysplasia} & 420 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{63.87\\50.96\\8.67}} & \SIBase{\shortstack{69.42\\50.72\\7.31}} & \SIBase{\shortstack{71.80\\50.74\\7.42}} & \SIBase{\shortstack{73.78\\53.13\\12.57}} & \SIBase{\shortstack{70.59\\55.15\\18.37}} & \SIBase{\shortstack{69.89\\52.14\\10.87}} & \shortstack{86.10\\60.38\\56.78} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}stomach\_\allowbreak{}differentiation} & 615 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{81.24\\56.05\\52.49}} & \SIBase{\shortstack{82.40\\57.71\\54.15}} & \SIBase{\shortstack{82.28\\58.44\\55.13}} & \SIBase{\shortstack{80.48\\60.31\\56.56}} & \SIBase{\shortstack{78.97\\59.64\\54.21}} & \SIBase{\shortstack{81.07\\58.43\\54.51}} & \shortstack{59.21\\36.31\\24.46} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}stomach\_\allowbreak{}histologic\_\allowbreak{}type} & 1452 & 8 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{89.15\\60.69\\52.20}} & \SIBase{\shortstack{90.39\\64.08\\57.56}} & \SIBase{\shortstack{90.89\\64.26\\58.41}} & \SIBase{\shortstack{91.46\\61.47\\56.73}} & \SIBase{\shortstack{91.13\\60.51\\56.05}} & \SIBase{\shortstack{90.60\\62.20\\56.19}} & \shortstack{79.73\\37.27\\23.96} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}stomach\_\allowbreak{}intestinal\_\allowbreak{}metaplasia} & 255 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{61.87\\57.94\\49.38}} & \SIBase{\shortstack{64.37\\57.70\\48.38}} & \SIBase{\shortstack{65.22\\57.77\\48.32}} & \SIBase{\shortstack{63.88\\57.86\\48.54}} & \SIBase{\shortstack{62.46\\57.86\\48.61}} & \SIBase{\shortstack{63.56\\57.83\\48.65}} & \shortstack{76.37\\51.58\\39.29} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{REG\_\allowbreak{}dataset/\allowbreak{}stomach\_\allowbreak{}malignant\_\allowbreak{}vs\_\allowbreak{}benign} & 1462 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{76.45\\55.51\\50.32}} & \SIBase{\shortstack{82.07\\58.90\\53.07}} & \SIBase{\shortstack{83.71\\59.50\\53.63}} & \SIBase{\shortstack{85.71\\60.01\\53.79}} & \SIBase{\shortstack{84.94\\59.35\\52.91}} & \SIBase{\shortstack{82.58\\58.65\\52.75}} & \shortstack{89.00\\72.06\\65.15} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_ACC}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}ACC/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}cna} & 52 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{65.81\\60.19\\59.33}} & \SIBase{\shortstack{67.24\\62.70\\61.87}} & \SIBase{\shortstack{67.64\\63.43\\62.78}} & \SIBase{\shortstack{64.41\\65.63\\65.68}} & \SIBase{\shortstack{63.20\\66.01\\66.25}} & \SIBase{\shortstack{65.66\\63.59\\63.18}} & \shortstack{31.98\\45.33\\38.91} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}ACC/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}dnameth} & 54 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.63\\33.57\\28.66}} & \SIBase{\shortstack{55.16\\40.62\\32.34}} & \SIBase{\shortstack{56.96\\42.48\\33.98}} & \SIBase{\shortstack{57.73\\42.32\\33.30}} & \SIBase{\shortstack{57.84\\41.47\\33.02}} & \SIBase{\shortstack{55.26\\40.09\\32.26}} & \shortstack{62.06\\41.79\\36.98} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}ACC/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}mrna} & 52 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{54.70\\33.70\\32.40}} & \SIBase{\shortstack{51.48\\28.33\\26.94}} & \SIBase{\shortstack{51.69\\26.92\\25.41}} & \SIBase{\shortstack{50.98\\26.16\\24.55}} & \SIBase{\shortstack{50.35\\27.32\\25.64}} & \SIBase{\shortstack{51.84\\28.49\\26.99}} & \shortstack{68.84\\51.79\\46.27} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}ACC/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}selected} & 54 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.16\\32.99\\24.16}} & \SIBase{\shortstack{44.27\\28.33\\18.49}} & \SIBase{\shortstack{44.06\\29.69\\19.74}} & \SIBase{\shortstack{43.52\\31.58\\20.33}} & \SIBase{\shortstack{43.47\\32.27\\21.30}} & \SIBase{\shortstack{44.90\\30.97\\20.80}} & \shortstack{60.58\\41.63\\36.23} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_BLCA}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}BLCA/\allowbreak{}ARID1A\_\allowbreak{}mutation} & 386 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.32\\50.07\\37.04}} & \SIBase{\shortstack{50.12\\50.15\\36.36}} & \SIBase{\shortstack{50.36\\50.71\\36.77}} & \SIBase{\shortstack{50.84\\50.98\\36.77}} & \SIBase{\shortstack{50.78\\50.87\\36.44}} & \SIBase{\shortstack{50.29\\50.55\\36.68}} & \shortstack{51.37\\52.12\\48.18} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BLCA/\allowbreak{}BAP1\_\allowbreak{}mutation} & 386 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.89\\49.23\\39.62}} & \SIBase{\shortstack{54.78\\49.23\\38.25}} & \SIBase{\shortstack{53.22\\48.78\\37.77}} & \SIBase{\shortstack{50.07\\48.99\\37.26}} & \SIBase{\shortstack{49.36\\49.11\\37.12}} & \SIBase{\shortstack{51.67\\49.07\\38.01}} & \shortstack{59.47\\52.71\\19.69} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BLCA/\allowbreak{}CDKN2A\_\allowbreak{}mutation} & 386 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.32\\46.19\\42.69}} & \SIBase{\shortstack{49.80\\47.27\\43.97}} & \SIBase{\shortstack{51.22\\48.14\\44.72}} & \SIBase{\shortstack{53.22\\49.27\\45.95}} & \SIBase{\shortstack{53.97\\49.96\\46.31}} & \SIBase{\shortstack{51.30\\48.17\\44.73}} & \shortstack{52.49\\50.26\\30.89} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BLCA/\allowbreak{}ERBB2\_\allowbreak{}mutation} & 386 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{47.27\\48.42\\46.30}} & \SIBase{\shortstack{47.51\\48.91\\46.74}} & \SIBase{\shortstack{47.51\\49.24\\46.68}} & \SIBase{\shortstack{45.69\\48.20\\45.55}} & \SIBase{\shortstack{45.78\\48.29\\45.50}} & \SIBase{\shortstack{46.76\\48.61\\46.15}} & \shortstack{52.03\\50.33\\42.76} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BLCA/\allowbreak{}MET\_\allowbreak{}mutation} & 386 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.13\\50.17\\36.71}} & \SIBase{\shortstack{50.62\\49.54\\35.90}} & \SIBase{\shortstack{50.14\\50.40\\36.31}} & \SIBase{\shortstack{49.68\\50.98\\36.48}} & \SIBase{\shortstack{49.78\\50.96\\36.55}} & \SIBase{\shortstack{50.27\\50.41\\36.39}} & \shortstack{45.84\\48.58\\34.53} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BLCA/\allowbreak{}RB1\_\allowbreak{}mutation} & 386 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{45.72\\49.99\\47.31}} & \SIBase{\shortstack{44.80\\50.17\\47.13}} & \SIBase{\shortstack{44.58\\50.23\\47.07}} & \SIBase{\shortstack{43.84\\50.21\\46.89}} & \SIBase{\shortstack{43.81\\50.46\\47.10}} & \SIBase{\shortstack{44.55\\50.21\\47.10}} & \shortstack{61.92\\57.28\\49.77} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BLCA/\allowbreak{}SETD2\_\allowbreak{}mutation} & 386 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{43.69\\46.46\\35.27}} & \SIBase{\shortstack{44.72\\46.67\\35.21}} & \SIBase{\shortstack{44.70\\46.71\\35.38}} & \SIBase{\shortstack{45.27\\47.90\\36.27}} & \SIBase{\shortstack{45.68\\47.81\\36.44}} & \SIBase{\shortstack{44.81\\47.11\\35.71}} & \shortstack{51.87\\49.69\\43.93} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BLCA/\allowbreak{}TP53\_\allowbreak{}mutation} & 386 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{42.42\\47.49\\40.70}} & \SIBase{\shortstack{42.91\\47.43\\38.95}} & \SIBase{\shortstack{42.63\\47.23\\38.55}} & \SIBase{\shortstack{42.19\\47.42\\38.70}} & \SIBase{\shortstack{41.95\\47.35\\38.70}} & \SIBase{\shortstack{42.42\\47.38\\39.12}} & \shortstack{59.60\\54.82\\53.56} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BLCA/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}m} & 186 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.59\\52.09\\32.97}} & \SIBase{\shortstack{55.38\\53.75\\32.05}} & \SIBase{\shortstack{54.46\\53.60\\31.13}} & \SIBase{\shortstack{56.08\\53.87\\30.28}} & \SIBase{\shortstack{56.27\\54.04\\29.90}} & \SIBase{\shortstack{55.56\\53.47\\31.26}} & \shortstack{70.06\\59.94\\35.33} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BLCA/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 338 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.21\\33.96\\28.28}} & \SIBase{\shortstack{50.81\\33.90\\26.00}} & \SIBase{\shortstack{51.02\\33.97\\25.47}} & \SIBase{\shortstack{50.79\\33.94\\24.28}} & \SIBase{\shortstack{50.30\\33.35\\23.65}} & \SIBase{\shortstack{50.83\\33.83\\25.53}} & \shortstack{64.05\\42.54\\31.49} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BLCA/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 382 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{57.52\\37.74\\33.97}} & \SIBase{\shortstack{59.25\\37.95\\32.81}} & \SIBase{\shortstack{59.71\\38.11\\32.55}} & \SIBase{\shortstack{60.96\\38.29\\32.19}} & \SIBase{\shortstack{60.91\\38.56\\32.46}} & \SIBase{\shortstack{59.67\\38.13\\32.80}} & \shortstack{66.08\\44.91\\39.99} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BLCA/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 354 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.68\\38.92\\35.77}} & \SIBase{\shortstack{56.65\\39.50\\36.07}} & \SIBase{\shortstack{56.78\\39.72\\36.31}} & \SIBase{\shortstack{56.74\\39.68\\36.46}} & \SIBase{\shortstack{57.02\\39.84\\36.64}} & \SIBase{\shortstack{56.57\\39.53\\36.25}} & \shortstack{59.94\\38.04\\27.85} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_BRCA}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}BRCA/\allowbreak{}BAP1\_\allowbreak{}mutation} & 1055 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.15\\50.35\\43.62}} & \SIBase{\shortstack{44.90\\48.15\\43.90}} & \SIBase{\shortstack{46.33\\48.41\\43.94}} & \SIBase{\shortstack{47.76\\49.12\\43.84}} & \SIBase{\shortstack{48.06\\49.08\\43.64}} & \SIBase{\shortstack{47.04\\49.02\\43.79}} & \shortstack{53.27\\51.11\\34.05} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BRCA/\allowbreak{}ERBB2\_\allowbreak{}mutation} & 1055 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{47.57\\49.51\\33.52}} & \SIBase{\shortstack{46.55\\50.20\\33.16}} & \SIBase{\shortstack{45.89\\50.54\\33.12}} & \SIBase{\shortstack{45.87\\50.80\\32.99}} & \SIBase{\shortstack{46.11\\50.40\\32.88}} & \SIBase{\shortstack{46.40\\50.29\\33.13}} & \shortstack{40.49\\47.19\\40.88} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BRCA/\allowbreak{}MET\_\allowbreak{}mutation} & 1055 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.61\\49.49\\38.15}} & \SIBase{\shortstack{57.09\\52.72\\38.21}} & \SIBase{\shortstack{58.30\\52.96\\38.34}} & \SIBase{\shortstack{58.92\\54.21\\38.78}} & \SIBase{\shortstack{58.88\\54.11\\38.74}} & \SIBase{\shortstack{56.76\\52.70\\38.44}} & \shortstack{38.67\\43.75\\38.39} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BRCA/\allowbreak{}PIK3CA\_\allowbreak{}mutation} & 1055 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.87\\50.49\\47.30}} & \SIBase{\shortstack{50.55\\50.50\\46.45}} & \SIBase{\shortstack{50.68\\50.49\\46.31}} & \SIBase{\shortstack{50.60\\50.55\\46.29}} & \SIBase{\shortstack{50.58\\50.44\\46.19}} & \SIBase{\shortstack{50.46\\50.49\\46.51}} & \shortstack{46.20\\48.68\\46.37} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BRCA/\allowbreak{}RB1\_\allowbreak{}mutation} & 1055 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.81\\49.78\\47.62}} & \SIBase{\shortstack{52.57\\49.34\\47.58}} & \SIBase{\shortstack{52.78\\49.55\\47.75}} & \SIBase{\shortstack{52.90\\49.57\\47.81}} & \SIBase{\shortstack{52.45\\49.63\\47.77}} & \SIBase{\shortstack{52.70\\49.57\\47.70}} & \shortstack{46.53\\47.74\\34.13} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BRCA/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}m} & 897 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{57.42\\53.07\\34.27}} & \SIBase{\shortstack{57.63\\52.24\\31.96}} & \SIBase{\shortstack{57.09\\50.68\\30.28}} & \SIBase{\shortstack{56.58\\50.03\\29.04}} & \SIBase{\shortstack{56.58\\49.73\\28.75}} & \SIBase{\shortstack{57.06\\51.15\\30.86}} & \shortstack{49.79\\49.79\\15.75} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BRCA/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 1036 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.47\\24.82\\17.14}} & \SIBase{\shortstack{50.01\\24.97\\15.76}} & \SIBase{\shortstack{50.18\\25.00\\15.49}} & \SIBase{\shortstack{50.27\\24.95\\15.01}} & \SIBase{\shortstack{50.37\\24.98\\14.98}} & \SIBase{\shortstack{50.26\\24.94\\15.67}} & \shortstack{56.15\\28.08\\9.86} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BRCA/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 1032 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.24\\28.51\\20.48}} & \SIBase{\shortstack{52.25\\27.27\\20.49}} & \SIBase{\shortstack{51.98\\26.53\\20.45}} & \SIBase{\shortstack{51.90\\26.01\\20.45}} & \SIBase{\shortstack{51.95\\26.06\\20.41}} & \SIBase{\shortstack{52.06\\26.88\\20.46}} & \shortstack{50.97\\29.11\\10.74} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BRCA/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 1053 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.85\\22.59\\16.45}} & \SIBase{\shortstack{49.56\\22.44\\14.96}} & \SIBase{\shortstack{49.51\\22.29\\14.71}} & \SIBase{\shortstack{50.12\\22.23\\14.51}} & \SIBase{\shortstack{50.47\\22.23\\14.56}} & \SIBase{\shortstack{49.70\\22.35\\15.04}} & \shortstack{52.76\\28.80\\11.98} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BRCA/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}mrna} & 954 & 5 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{61.14\\21.45\\10.88}} & \SIBase{\shortstack{62.56\\21.41\\10.37}} & \SIBase{\shortstack{62.94\\21.49\\10.40}} & \SIBase{\shortstack{63.38\\21.32\\10.12}} & \SIBase{\shortstack{63.30\\21.35\\10.11}} & \SIBase{\shortstack{62.66\\21.40\\10.37}} & \shortstack{58.00\\26.15\\12.36} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BRCA/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}selected} & 954 & 5 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{61.02\\25.08\\15.23}} & \SIBase{\shortstack{62.03\\25.22\\14.87}} & \SIBase{\shortstack{62.23\\25.47\\14.99}} & \SIBase{\shortstack{62.54\\25.32\\15.10}} & \SIBase{\shortstack{62.61\\25.37\\15.01}} & \SIBase{\shortstack{62.09\\25.29\\15.04}} & \shortstack{57.71\\26.54\\13.49} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}BRCA/\allowbreak{}primary\_\allowbreak{}diagnosis} & 885 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{92.75\\85.64\\83.74}} & \SIBase{\shortstack{93.50\\86.22\\85.26}} & \SIBase{\shortstack{93.70\\86.45\\85.74}} & \SIBase{\shortstack{93.92\\85.69\\85.95}} & \SIBase{\shortstack{93.80\\85.24\\85.97}} & \SIBase{\shortstack{93.54\\85.85\\85.33}} & \shortstack{79.54\\62.54\\44.56} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_CESC}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}CESC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}m} & 120 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{71.68\\60.01\\34.81}} & \SIBase{\shortstack{70.40\\56.79\\32.08}} & \SIBase{\shortstack{69.38\\56.75\\31.63}} & \SIBase{\shortstack{68.42\\55.95\\29.21}} & \SIBase{\shortstack{69.75\\57.05\\29.22}} & \SIBase{\shortstack{69.93\\57.31\\31.39}} & \shortstack{66.96\\59.42\\51.70} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}CESC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 174 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.80\\54.15\\50.48}} & \SIBase{\shortstack{55.19\\53.47\\49.16}} & \SIBase{\shortstack{54.43\\53.47\\48.83}} & \SIBase{\shortstack{54.50\\53.32\\47.54}} & \SIBase{\shortstack{54.69\\53.58\\47.67}} & \SIBase{\shortstack{54.92\\53.60\\48.74}} & \shortstack{51.71\\49.58\\48.03} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}CESC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 221 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.17\\27.41\\17.88}} & \SIBase{\shortstack{56.32\\26.68\\17.24}} & \SIBase{\shortstack{56.43\\26.49\\16.98}} & \SIBase{\shortstack{57.14\\26.94\\17.28}} & \SIBase{\shortstack{57.14\\27.00\\17.12}} & \SIBase{\shortstack{56.44\\26.90\\17.30}} & \shortstack{54.15\\27.30\\21.19} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}CESC/\allowbreak{}tumor\_\allowbreak{}grade} & 237 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{59.93\\36.22\\29.12}} & \SIBase{\shortstack{64.02\\36.47\\27.75}} & \SIBase{\shortstack{64.62\\36.39\\27.28}} & \SIBase{\shortstack{65.73\\36.83\\27.69}} & \SIBase{\shortstack{66.07\\36.95\\27.86}} & \SIBase{\shortstack{64.07\\36.57\\27.94}} & \shortstack{66.32\\45.46\\35.35} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_CHOL}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}CHOL/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 29 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{60.66\\54.01\\40.63}} & \SIBase{\shortstack{57.00\\54.28\\39.36}} & \SIBase{\shortstack{56.40\\54.13\\39.36}} & \SIBase{\shortstack{57.61\\53.30\\38.13}} & \SIBase{\shortstack{57.62\\53.39\\38.11}} & \SIBase{\shortstack{57.86\\53.82\\39.12}} & \shortstack{45.64\\46.13\\44.27} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}CHOL/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 32 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{37.88\\44.36\\36.66}} & \SIBase{\shortstack{42.74\\48.53\\39.39}} & \SIBase{\shortstack{43.24\\50.13\\41.18}} & \SIBase{\shortstack{43.50\\50.58\\40.84}} & \SIBase{\shortstack{44.31\\50.53\\40.69}} & \SIBase{\shortstack{42.33\\48.83\\39.75}} & \shortstack{47.37\\45.14\\44.50} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}CHOL/\allowbreak{}tumor\_\allowbreak{}grade} & 36 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{33.96\\35.58\\34.68}} & \SIBase{\shortstack{36.33\\38.78\\37.19}} & \SIBase{\shortstack{36.40\\38.50\\36.74}} & \SIBase{\shortstack{36.11\\37.57\\35.72}} & \SIBase{\shortstack{36.33\\37.55\\35.80}} & \SIBase{\shortstack{35.83\\37.60\\36.03}} & \shortstack{59.97\\51.15\\50.41} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_COAD}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}ALK\_\allowbreak{}mutation} & 434 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{45.61\\47.76\\44.70}} & \SIBase{\shortstack{47.92\\48.85\\46.09}} & \SIBase{\shortstack{47.88\\48.39\\45.36}} & \SIBase{\shortstack{48.06\\48.33\\44.84}} & \SIBase{\shortstack{47.93\\48.58\\44.94}} & \SIBase{\shortstack{47.48\\48.38\\45.19}} & \shortstack{52.56\\49.27\\37.28} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}APC\_\allowbreak{}mutation} & 434 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.21\\49.08\\34.22}} & \SIBase{\shortstack{46.95\\49.75\\32.62}} & \SIBase{\shortstack{46.60\\50.04\\32.63}} & \SIBase{\shortstack{46.55\\49.97\\32.37}} & \SIBase{\shortstack{46.81\\49.96\\32.63}} & \SIBase{\shortstack{47.03\\49.76\\32.89}} & \shortstack{49.76\\48.81\\43.15} \\
\cmidrule[0.15pt](lr){1-11}
\textcolor{cvprblue}{\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}ATRX\_\allowbreak{}mutation}} & 434 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{43.08\\46.57\\27.91}} & \SIBase{\shortstack{42.09\\45.42\\26.83}} & \SIBase{\shortstack{42.39\\45.92\\27.18}} & \SIBase{\shortstack{42.16\\46.02\\27.23}} & \SIBase{\shortstack{42.02\\45.85\\27.15}} & \SIBase{\shortstack{42.35\\45.96\\27.26}} & \shortstack{65.81\\62.86\\50.15} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}BRAF\_\allowbreak{}mutation} & 434 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{44.16\\46.33\\36.51}} & \SIBase{\shortstack{44.75\\46.17\\34.92}} & \SIBase{\shortstack{44.89\\46.50\\34.54}} & \SIBase{\shortstack{43.96\\46.77\\34.07}} & \SIBase{\shortstack{43.81\\46.81\\33.85}} & \SIBase{\shortstack{44.31\\46.51\\34.78}} & \shortstack{63.77\\58.04\\48.16} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}CTNNB1\_\allowbreak{}mutation} & 434 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{44.29\\46.40\\37.28}} & \SIBase{\shortstack{43.36\\46.53\\36.88}} & \SIBase{\shortstack{43.04\\46.52\\36.20}} & \SIBase{\shortstack{43.27\\45.95\\34.26}} & \SIBase{\shortstack{43.59\\46.39\\33.49}} & \SIBase{\shortstack{43.51\\46.36\\35.62}} & \shortstack{62.28\\57.95\\51.23} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}FBXW7\_\allowbreak{}mutation} & 434 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.16\\49.68\\39.43}} & \SIBase{\shortstack{49.04\\49.74\\38.37}} & \SIBase{\shortstack{49.01\\49.49\\38.07}} & \SIBase{\shortstack{48.69\\49.18\\37.41}} & \SIBase{\shortstack{48.38\\48.85\\37.03}} & \SIBase{\shortstack{48.66\\49.39\\38.06}} & \shortstack{63.14\\60.49\\54.23} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}IDH2\_\allowbreak{}mutation} & 434 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.95\\47.69\\33.74}} & \SIBase{\shortstack{46.13\\47.92\\33.70}} & \SIBase{\shortstack{45.54\\48.35\\33.71}} & \SIBase{\shortstack{44.05\\48.65\\33.64}} & \SIBase{\shortstack{43.87\\48.68\\33.60}} & \SIBase{\shortstack{45.71\\48.26\\33.68}} & \shortstack{62.67\\58.14\\38.75} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}KRAS\_\allowbreak{}mutation} & 434 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.55\\49.40\\42.33}} & \SIBase{\shortstack{48.67\\48.86\\39.85}} & \SIBase{\shortstack{48.59\\49.37\\40.14}} & \SIBase{\shortstack{48.61\\49.34\\39.70}} & \SIBase{\shortstack{48.75\\49.45\\39.92}} & \SIBase{\shortstack{48.84\\49.28\\40.39}} & \shortstack{49.12\\50.01\\49.70} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}MET\_\allowbreak{}mutation} & 434 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{41.45\\44.36\\27.51}} & \SIBase{\shortstack{39.40\\43.02\\24.32}} & \SIBase{\shortstack{40.00\\43.54\\23.84}} & \SIBase{\shortstack{39.56\\44.06\\23.31}} & \SIBase{\shortstack{39.17\\43.16\\22.96}} & \SIBase{\shortstack{39.91\\43.63\\24.39}} & \shortstack{61.95\\59.13\\44.01} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}PIK3CA\_\allowbreak{}mutation} & 434 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{47.97\\48.92\\40.09}} & \SIBase{\shortstack{48.61\\48.66\\37.73}} & \SIBase{\shortstack{48.25\\48.71\\37.43}} & \SIBase{\shortstack{48.18\\48.98\\37.14}} & \SIBase{\shortstack{48.14\\48.90\\36.90}} & \SIBase{\shortstack{48.23\\48.84\\37.86}} & \shortstack{56.56\\52.99\\51.98} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}SMAD4\_\allowbreak{}mutation} & 434 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{42.96\\46.17\\31.22}} & \SIBase{\shortstack{43.97\\47.68\\30.43}} & \SIBase{\shortstack{43.99\\47.28\\29.94}} & \SIBase{\shortstack{44.32\\47.34\\29.68}} & \SIBase{\shortstack{44.72\\47.69\\29.90}} & \SIBase{\shortstack{43.99\\47.23\\30.24}} & \shortstack{58.47\\57.10\\43.51} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}m} & 380 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{56.14\\52.93\\43.54}} & \SIBase{\shortstack{58.43\\54.28\\43.43}} & \SIBase{\shortstack{58.07\\54.34\\43.37}} & \SIBase{\shortstack{58.90\\54.48\\42.81}} & \SIBase{\shortstack{58.97\\54.52\\42.64}} & \SIBase{\shortstack{58.10\\54.11\\43.16}} & \shortstack{68.45\\63.53\\57.49} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 433 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.92\\34.62\\23.11}} & \SIBase{\shortstack{52.43\\33.80\\20.76}} & \SIBase{\shortstack{52.30\\33.99\\20.47}} & \SIBase{\shortstack{53.45\\34.32\\20.51}} & \SIBase{\shortstack{53.74\\34.19\\20.57}} & \SIBase{\shortstack{52.77\\34.18\\21.09}} & \shortstack{61.93\\42.33\\38.46} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 422 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{56.65\\27.99\\25.08}} & \SIBase{\shortstack{58.29\\28.90\\25.26}} & \SIBase{\shortstack{58.77\\28.91\\25.12}} & \SIBase{\shortstack{59.00\\29.31\\25.46}} & \SIBase{\shortstack{59.20\\29.62\\25.76}} & \SIBase{\shortstack{58.38\\28.94\\25.34}} & \shortstack{58.88\\31.79\\26.47} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 432 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{54.53\\27.19\\17.56}} & \SIBase{\shortstack{54.03\\25.87\\16.40}} & \SIBase{\shortstack{54.43\\26.26\\16.59}} & \SIBase{\shortstack{55.91\\26.71\\16.58}} & \SIBase{\shortstack{56.83\\27.50\\16.58}} & \SIBase{\shortstack{55.14\\26.71\\16.74}} & \shortstack{55.41\\32.40\\15.60} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}other} & 318 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.99\\32.98\\33.92}} & \SIBase{\shortstack{48.98\\32.79\\33.76}} & \SIBase{\shortstack{48.47\\33.78\\34.66}} & \SIBase{\shortstack{47.24\\33.71\\34.68}} & \SIBase{\shortstack{46.70\\33.38\\34.41}} & \SIBase{\shortstack{48.27\\33.33\\34.29}} & \shortstack{52.46\\37.55\\36.20} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}selected} & 318 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.25\\31.76\\33.53}} & \SIBase{\shortstack{48.54\\30.96\\33.10}} & \SIBase{\shortstack{47.82\\31.07\\33.29}} & \SIBase{\shortstack{46.97\\30.76\\33.19}} & \SIBase{\shortstack{46.59\\30.44\\32.91}} & \SIBase{\shortstack{48.04\\31.00\\33.20}} & \shortstack{52.51\\37.23\\36.13} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}COAD/\allowbreak{}primary\_\allowbreak{}diagnosis} & 420 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{88.30\\75.49\\75.47}} & \SIBase{\shortstack{88.01\\73.88\\74.37}} & \SIBase{\shortstack{87.80\\73.74\\74.68}} & \SIBase{\shortstack{87.01\\72.38\\73.55}} & \SIBase{\shortstack{86.47\\70.89\\72.14}} & \SIBase{\shortstack{87.52\\73.28\\74.04}} & \shortstack{65.62\\59.43\\58.20} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_ESCA}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}ESCA/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 130 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{46.35\\30.84\\21.79}} & \SIBase{\shortstack{44.64\\30.28\\20.25}} & \SIBase{\shortstack{43.57\\29.51\\19.39}} & \SIBase{\shortstack{42.13\\29.34\\19.45}} & \SIBase{\shortstack{41.56\\29.05\\19.39}} & \SIBase{\shortstack{43.65\\29.81\\20.05}} & \shortstack{47.28\\31.24\\26.57} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}ESCA/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 130 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.71\\36.87\\27.25}} & \SIBase{\shortstack{57.57\\37.24\\27.36}} & \SIBase{\shortstack{57.09\\37.53\\27.73}} & \SIBase{\shortstack{57.30\\37.65\\29.02}} & \SIBase{\shortstack{57.20\\37.77\\29.66}} & \SIBase{\shortstack{56.97\\37.41\\28.20}} & \shortstack{59.70\\45.20\\32.68} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}ESCA/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 134 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{66.33\\46.03\\43.77}} & \SIBase{\shortstack{68.53\\50.50\\45.85}} & \SIBase{\shortstack{69.57\\52.99\\47.58}} & \SIBase{\shortstack{71.02\\55.53\\47.84}} & \SIBase{\shortstack{71.58\\57.46\\48.75}} & \SIBase{\shortstack{69.41\\52.50\\46.76}} & \shortstack{74.93\\57.15\\53.36} \\
\cmidrule[0.15pt](lr){1-11}
\textcolor{cvprblue}{\texttt{TCGA\_\allowbreak{}ESCA/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}other}} & 141 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{76.24\\60.62\\57.52}} & \SIBase{\shortstack{77.75\\61.78\\59.22}} & \SIBase{\shortstack{78.19\\62.92\\60.87}} & \SIBase{\shortstack{76.85\\63.34\\61.30}} & \SIBase{\shortstack{75.80\\62.09\\59.22}} & \SIBase{\shortstack{76.96\\62.15\\59.62}} & \shortstack{94.63\\84.25\\85.44} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}ESCA/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}selected} & 141 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{78.49\\59.08\\54.77}} & \SIBase{\shortstack{81.99\\60.22\\56.44}} & \SIBase{\shortstack{82.94\\61.15\\57.88}} & \SIBase{\shortstack{83.41\\60.64\\57.39}} & \SIBase{\shortstack{83.04\\58.60\\54.23}} & \SIBase{\shortstack{81.98\\59.94\\56.14}} & \shortstack{94.45\\84.03\\85.25} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}ESCA/\allowbreak{}primary\_\allowbreak{}diagnosis} & 147 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{99.66\\96.91\\96.54}} & \SIBase{\shortstack{99.77\\97.29\\96.97}} & \SIBase{\shortstack{99.79\\97.35\\97.04}} & \SIBase{\shortstack{99.86\\97.02\\96.66}} & \SIBase{\shortstack{99.88\\97.09\\96.74}} & \SIBase{\shortstack{99.79\\97.13\\96.79}} & \shortstack{99.31\\95.64\\95.75} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}ESCA/\allowbreak{}tumor\_\allowbreak{}grade} & 139 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.91\\32.75\\22.40}} & \SIBase{\shortstack{53.91\\32.63\\22.72}} & \SIBase{\shortstack{54.10\\33.20\\24.07}} & \SIBase{\shortstack{53.65\\33.65\\25.48}} & \SIBase{\shortstack{53.50\\33.72\\25.87}} & \SIBase{\shortstack{53.61\\33.19\\24.11}} & \shortstack{52.61\\32.99\\25.48} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_GBM}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}GBM/\allowbreak{}EGFR\_\allowbreak{}mutation} & 389 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{46.63\\48.78\\41.78}} & \SIBase{\shortstack{47.44\\50.39\\41.70}} & \SIBase{\shortstack{47.47\\50.18\\41.43}} & \SIBase{\shortstack{47.33\\49.20\\41.12}} & \SIBase{\shortstack{47.69\\49.21\\41.40}} & \SIBase{\shortstack{47.31\\49.55\\41.48}} & \shortstack{42.39\\46.50\\23.74} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_HNSC}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}HNSC/\allowbreak{}CDKN2A\_\allowbreak{}mutation} & 450 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.40\\49.38\\47.84}} & \SIBase{\shortstack{49.61\\49.50\\47.27}} & \SIBase{\shortstack{49.95\\49.52\\47.22}} & \SIBase{\shortstack{50.43\\49.65\\47.16}} & \SIBase{\shortstack{50.29\\49.83\\47.32}} & \SIBase{\shortstack{50.13\\49.58\\47.36}} & \shortstack{56.71\\53.26\\34.52} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}HNSC/\allowbreak{}TP53\_\allowbreak{}mutation} & 450 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{45.73\\48.58\\38.09}} & \SIBase{\shortstack{45.24\\48.81\\36.82}} & \SIBase{\shortstack{45.11\\48.88\\36.46}} & \SIBase{\shortstack{44.53\\48.43\\35.31}} & \SIBase{\shortstack{43.88\\48.23\\34.93}} & \SIBase{\shortstack{44.90\\48.59\\36.32}} & \shortstack{46.82\\48.38\\43.59} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}HNSC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 366 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.13\\34.17\\29.84}} & \SIBase{\shortstack{52.08\\34.55\\28.23}} & \SIBase{\shortstack{52.33\\34.51\\27.70}} & \SIBase{\shortstack{51.93\\34.26\\26.60}} & \SIBase{\shortstack{51.69\\33.93\\25.93}} & \SIBase{\shortstack{51.83\\34.28\\27.66}} & \shortstack{56.47\\34.28\\25.86} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}HNSC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 400 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.42\\26.72\\15.90}} & \SIBase{\shortstack{53.07\\25.84\\14.15}} & \SIBase{\shortstack{52.99\\25.57\\13.64}} & \SIBase{\shortstack{53.88\\25.29\\12.91}} & \SIBase{\shortstack{53.98\\25.42\\13.07}} & \SIBase{\shortstack{53.47\\25.77\\13.93}} & \shortstack{57.37\\26.98\\16.74} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}HNSC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 408 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.10\\26.07\\16.72}} & \SIBase{\shortstack{53.21\\25.59\\15.18}} & \SIBase{\shortstack{53.48\\25.34\\14.43}} & \SIBase{\shortstack{53.62\\25.08\\13.86}} & \SIBase{\shortstack{53.81\\25.15\\13.83}} & \SIBase{\shortstack{53.25\\25.45\\14.81}} & \shortstack{55.91\\26.21\\20.32} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}HNSC/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}dnameth} & 222 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.55\\23.11\\14.24}} & \SIBase{\shortstack{51.01\\22.64\\13.01}} & \SIBase{\shortstack{51.47\\21.92\\11.95}} & \SIBase{\shortstack{52.14\\22.88\\10.38}} & \SIBase{\shortstack{52.17\\24.01\\10.00}} & \SIBase{\shortstack{51.47\\22.91\\11.91}} & \shortstack{45.58\\21.54\\15.81} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}HNSC/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}mrna} & 222 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.35\\24.72\\20.29}} & \SIBase{\shortstack{52.04\\24.18\\19.18}} & \SIBase{\shortstack{52.48\\24.04\\18.88}} & \SIBase{\shortstack{53.03\\24.61\\18.24}} & \SIBase{\shortstack{53.37\\23.21\\16.12}} & \SIBase{\shortstack{52.45\\24.15\\18.54}} & \shortstack{55.27\\25.53\\18.62} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}HNSC/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}selected} & 222 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.84\\23.67\\21.24}} & \SIBase{\shortstack{48.32\\25.39\\21.99}} & \SIBase{\shortstack{48.21\\24.66\\21.14}} & \SIBase{\shortstack{48.08\\23.92\\20.29}} & \SIBase{\shortstack{47.62\\23.12\\19.54}} & \SIBase{\shortstack{48.21\\24.15\\20.84}} & \shortstack{54.97\\25.83\\18.98} \\
\cmidrule[0.15pt](lr){1-11}
\textcolor{cvprblue}{\texttt{TCGA\_\allowbreak{}HNSC/\allowbreak{}tumor\_\allowbreak{}grade}} & 428 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.00\\32.40\\14.65}} & \SIBase{\shortstack{54.31\\32.74\\14.57}} & \SIBase{\shortstack{54.34\\32.82\\14.76}} & \SIBase{\shortstack{55.20\\33.10\\14.60}} & \SIBase{\shortstack{55.10\\33.48\\15.06}} & \SIBase{\shortstack{54.19\\32.91\\14.73}} & \shortstack{67.22\\48.51\\40.62} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_KICH}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}KICH/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 102 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{54.74\\34.17\\24.84}} & \SIBase{\shortstack{55.30\\32.99\\20.78}} & \SIBase{\shortstack{55.37\\33.14\\20.39}} & \SIBase{\shortstack{54.46\\33.27\\19.85}} & \SIBase{\shortstack{54.79\\33.27\\19.64}} & \SIBase{\shortstack{54.93\\33.37\\21.10}} & \shortstack{53.59\\36.32\\27.62} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}KICH/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 107 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{58.49\\39.25\\35.79}} & \SIBase{\shortstack{57.49\\37.31\\32.68}} & \SIBase{\shortstack{57.72\\36.32\\31.06}} & \SIBase{\shortstack{56.86\\36.06\\29.99}} & \SIBase{\shortstack{56.11\\35.88\\29.64}} & \SIBase{\shortstack{57.33\\36.96\\31.83}} & \shortstack{58.78\\39.55\\34.19} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_KIRC}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}KIRC/\allowbreak{}BAP1\_\allowbreak{}mutation} & 513 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{44.55\\48.77\\26.83}} & \SIBase{\shortstack{45.45\\49.19\\25.61}} & \SIBase{\shortstack{44.81\\48.79\\25.23}} & \SIBase{\shortstack{44.57\\49.05\\24.77}} & \SIBase{\shortstack{44.35\\49.07\\24.65}} & \SIBase{\shortstack{44.75\\48.97\\25.42}} & \shortstack{60.67\\55.56\\30.40} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}KIRC/\allowbreak{}PBRM1\_\allowbreak{}mutation} & 513 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.15\\50.36\\47.41}} & \SIBase{\shortstack{52.36\\50.23\\46.56}} & \SIBase{\shortstack{52.22\\50.29\\46.52}} & \SIBase{\shortstack{52.24\\50.23\\46.36}} & \SIBase{\shortstack{52.29\\50.25\\46.25}} & \SIBase{\shortstack{52.45\\50.27\\46.62}} & \shortstack{49.24\\49.43\\44.69} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}KIRC/\allowbreak{}SETD2\_\allowbreak{}mutation} & 513 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.80\\50.78\\37.36}} & \SIBase{\shortstack{51.88\\49.56\\34.98}} & \SIBase{\shortstack{51.24\\49.23\\34.32}} & \SIBase{\shortstack{50.46\\48.89\\33.48}} & \SIBase{\shortstack{50.27\\48.99\\33.28}} & \SIBase{\shortstack{51.53\\49.49\\34.68}} & \shortstack{63.67\\52.32\\51.20} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}KIRC/\allowbreak{}VHL\_\allowbreak{}mutation} & 513 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.08\\48.73\\43.67}} & \SIBase{\shortstack{48.62\\48.19\\41.12}} & \SIBase{\shortstack{48.76\\48.15\\40.76}} & \SIBase{\shortstack{48.78\\48.09\\40.92}} & \SIBase{\shortstack{48.30\\47.96\\40.99}} & \SIBase{\shortstack{48.51\\48.22\\41.49}} & \shortstack{48.33\\47.91\\45.38} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}KIRC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}m} & 483 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.31\\49.49\\43.28}} & \SIBase{\shortstack{57.13\\49.38\\42.33}} & \SIBase{\shortstack{56.73\\49.69\\42.61}} & \SIBase{\shortstack{55.61\\49.72\\42.40}} & \SIBase{\shortstack{54.47\\49.88\\42.49}} & \SIBase{\shortstack{55.85\\49.63\\42.62}} & \shortstack{36.89\\44.61\\31.30} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}KIRC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 248 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{71.99\\54.97\\48.83}} & \SIBase{\shortstack{68.08\\54.13\\47.93}} & \SIBase{\shortstack{67.10\\53.58\\47.64}} & \SIBase{\shortstack{67.30\\53.50\\47.25}} & \SIBase{\shortstack{67.49\\53.44\\47.05}} & \SIBase{\shortstack{68.39\\53.92\\47.74}} & \shortstack{68.93\\64.60\\48.92} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}KIRC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 510 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.78\\25.03\\16.38}} & \SIBase{\shortstack{54.05\\25.49\\15.97}} & \SIBase{\shortstack{54.16\\25.85\\16.10}} & \SIBase{\shortstack{54.30\\25.76\\15.96}} & \SIBase{\shortstack{54.23\\25.72\\15.87}} & \SIBase{\shortstack{53.90\\25.57\\16.06}} & \shortstack{59.19\\27.27\\23.12} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}KIRC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 513 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{60.69\\30.51\\24.96}} & \SIBase{\shortstack{62.59\\29.68\\23.69}} & \SIBase{\shortstack{62.94\\30.00\\23.93}} & \SIBase{\shortstack{63.72\\30.36\\24.12}} & \SIBase{\shortstack{63.78\\30.58\\24.24}} & \SIBase{\shortstack{62.75\\30.22\\24.18}} & \shortstack{65.82\\38.62\\23.31} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}KIRC/\allowbreak{}tumor\_\allowbreak{}grade} & 505 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{64.16\\27.40\\19.26}} & \SIBase{\shortstack{67.12\\26.18\\17.81}} & \SIBase{\shortstack{67.93\\25.91\\17.51}} & \SIBase{\shortstack{67.69\\25.50\\17.30}} & \SIBase{\shortstack{67.43\\25.29\\17.19}} & \SIBase{\shortstack{66.87\\26.06\\17.81}} & \shortstack{68.60\\41.60\\22.24} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_KIRP}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}KIRP/\allowbreak{}BAP1\_\allowbreak{}mutation} & 274 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.69\\50.22\\25.44}} & \SIBase{\shortstack{48.90\\49.94\\23.23}} & \SIBase{\shortstack{48.39\\48.86\\22.83}} & \SIBase{\shortstack{47.49\\48.08\\22.56}} & \SIBase{\shortstack{47.44\\48.51\\22.47}} & \SIBase{\shortstack{48.38\\49.12\\23.31}} & \shortstack{47.70\\47.47\\23.22} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}KIRP/\allowbreak{}MET\_\allowbreak{}mutation} & 274 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{44.99\\47.74\\24.52}} & \SIBase{\shortstack{43.63\\47.63\\22.18}} & \SIBase{\shortstack{42.87\\46.67\\21.47}} & \SIBase{\shortstack{42.81\\46.80\\21.40}} & \SIBase{\shortstack{42.56\\47.32\\21.66}} & \SIBase{\shortstack{43.37\\47.23\\22.25}} & \shortstack{45.11\\47.28\\17.21} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}KIRP/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 65 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{68.17\\62.46\\55.80}} & \SIBase{\shortstack{72.30\\63.52\\56.46}} & \SIBase{\shortstack{73.95\\64.11\\57.02}} & \SIBase{\shortstack{74.64\\62.04\\54.64}} & \SIBase{\shortstack{74.48\\61.34\\53.74}} & \SIBase{\shortstack{72.71\\62.69\\55.53}} & \shortstack{60.78\\57.26\\54.34} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}KIRP/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 245 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{61.15\\33.17\\25.05}} & \SIBase{\shortstack{64.01\\32.92\\23.71}} & \SIBase{\shortstack{64.51\\33.23\\23.62}} & \SIBase{\shortstack{63.83\\31.83\\22.43}} & \SIBase{\shortstack{63.52\\31.56\\22.36}} & \SIBase{\shortstack{63.40\\32.54\\23.44}} & \shortstack{60.88\\34.59\\25.71} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}KIRP/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 271 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{62.86\\42.23\\39.06}} & \SIBase{\shortstack{63.51\\42.41\\39.24}} & \SIBase{\shortstack{63.82\\42.58\\39.37}} & \SIBase{\shortstack{64.11\\43.03\\40.60}} & \SIBase{\shortstack{64.34\\43.04\\40.93}} & \SIBase{\shortstack{63.73\\42.66\\39.84}} & \shortstack{65.29\\42.39\\39.40} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}KIRP/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}cna} & 147 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{56.28\\31.52\\24.56}} & \SIBase{\shortstack{57.22\\32.64\\25.00}} & \SIBase{\shortstack{57.34\\33.25\\25.21}} & \SIBase{\shortstack{57.14\\33.46\\25.12}} & \SIBase{\shortstack{57.05\\33.60\\25.13}} & \SIBase{\shortstack{57.01\\32.89\\25.00}} & \shortstack{45.37\\31.12\\15.69} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_LGG}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}LGG/\allowbreak{}ATRX\_\allowbreak{}mutation} & 491 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.86\\52.22\\43.76}} & \SIBase{\shortstack{56.15\\51.57\\41.58}} & \SIBase{\shortstack{56.94\\51.73\\41.51}} & \SIBase{\shortstack{57.42\\52.09\\42.01}} & \SIBase{\shortstack{57.59\\52.15\\42.07}} & \SIBase{\shortstack{56.79\\51.95\\42.18}} & \shortstack{42.48\\44.92\\41.32} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LGG/\allowbreak{}IDH1\_\allowbreak{}mutation} & 491 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{56.78\\51.50\\38.23}} & \SIBase{\shortstack{59.35\\51.26\\36.05}} & \SIBase{\shortstack{59.81\\51.43\\35.97}} & \SIBase{\shortstack{61.05\\51.56\\35.72}} & \SIBase{\shortstack{61.28\\51.68\\35.84}} & \SIBase{\shortstack{59.65\\51.49\\36.36}} & \shortstack{37.02\\47.86\\19.57} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LGG/\allowbreak{}IDH2\_\allowbreak{}mutation} & 491 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.55\\50.41\\29.82}} & \SIBase{\shortstack{46.33\\49.24\\28.76}} & \SIBase{\shortstack{47.45\\49.73\\28.81}} & \SIBase{\shortstack{45.98\\49.32\\28.92}} & \SIBase{\shortstack{45.34\\49.24\\29.09}} & \SIBase{\shortstack{47.13\\49.59\\29.08}} & \shortstack{58.76\\54.40\\26.49} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LGG/\allowbreak{}NF1\_\allowbreak{}mutation} & 491 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.38\\50.76\\28.55}} & \SIBase{\shortstack{52.72\\50.54\\27.42}} & \SIBase{\shortstack{53.77\\50.38\\27.24}} & \SIBase{\shortstack{54.00\\50.35\\27.01}} & \SIBase{\shortstack{53.84\\50.31\\26.87}} & \SIBase{\shortstack{52.94\\50.47\\27.42}} & \shortstack{33.46\\38.98\\38.54} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LGG/\allowbreak{}TP53\_\allowbreak{}mutation} & 491 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.71\\49.15\\41.97}} & \SIBase{\shortstack{49.27\\49.31\\41.25}} & \SIBase{\shortstack{49.53\\49.15\\40.89}} & \SIBase{\shortstack{50.56\\49.43\\40.94}} & \SIBase{\shortstack{50.87\\49.56\\41.00}} & \SIBase{\shortstack{49.79\\49.32\\41.21}} & \shortstack{39.18\\48.19\\36.07} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LGG/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}other} & 488 & 6 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.37\\15.61\\9.22}} & \SIBase{\shortstack{53.32\\15.27\\8.99}} & \SIBase{\shortstack{53.58\\15.09\\8.86}} & \SIBase{\shortstack{54.11\\15.30\\9.05}} & \SIBase{\shortstack{54.11\\15.41\\9.16}} & \SIBase{\shortstack{53.50\\15.34\\9.06}} & \shortstack{49.64\\17.05\\9.88} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LGG/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}selected} & 488 & 6 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.50\\13.58\\9.72}} & \SIBase{\shortstack{50.73\\12.36\\8.49}} & \SIBase{\shortstack{51.06\\11.94\\8.22}} & \SIBase{\shortstack{51.78\\11.69\\7.90}} & \SIBase{\shortstack{51.95\\11.38\\7.73}} & \SIBase{\shortstack{51.21\\12.19\\8.41}} & \shortstack{49.77\\17.15\\9.88} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LGG/\allowbreak{}tumor\_\allowbreak{}grade} & 489 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{69.45\\53.70\\42.12}} & \SIBase{\shortstack{73.01\\52.12\\38.62}} & \SIBase{\shortstack{73.97\\52.17\\38.27}} & \SIBase{\shortstack{74.64\\51.95\\37.60}} & \SIBase{\shortstack{74.60\\51.94\\37.56}} & \SIBase{\shortstack{73.13\\52.38\\38.83}} & \shortstack{63.26\\57.28\\52.70} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_LIHC}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}LIHC/\allowbreak{}BAP1\_\allowbreak{}mutation} & 365 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.68\\48.93\\24.79}} & \SIBase{\shortstack{52.20\\48.48\\23.32}} & \SIBase{\shortstack{52.34\\48.58\\23.11}} & \SIBase{\shortstack{51.80\\48.75\\23.01}} & \SIBase{\shortstack{51.72\\48.83\\23.20}} & \SIBase{\shortstack{52.15\\48.71\\23.49}} & \shortstack{45.79\\47.86\\40.57} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LIHC/\allowbreak{}CTNNB1\_\allowbreak{}mutation} & 365 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.00\\51.38\\37.39}} & \SIBase{\shortstack{50.74\\51.23\\35.63}} & \SIBase{\shortstack{50.03\\51.18\\35.23}} & \SIBase{\shortstack{49.49\\50.70\\34.44}} & \SIBase{\shortstack{50.04\\50.86\\34.59}} & \SIBase{\shortstack{50.46\\51.07\\35.46}} & \shortstack{50.22\\48.24\\47.26} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LIHC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 337 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.70\\35.89\\27.45}} & \SIBase{\shortstack{53.23\\35.89\\26.32}} & \SIBase{\shortstack{53.00\\36.10\\26.43}} & \SIBase{\shortstack{52.69\\35.28\\25.36}} & \SIBase{\shortstack{52.74\\35.12\\25.03}} & \SIBase{\shortstack{53.07\\35.65\\26.12}} & \shortstack{57.04\\37.34\\34.15} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LIHC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 362 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{58.87\\31.11\\25.07}} & \SIBase{\shortstack{59.06\\30.90\\25.02}} & \SIBase{\shortstack{58.03\\30.32\\24.88}} & \SIBase{\shortstack{57.08\\30.04\\24.40}} & \SIBase{\shortstack{56.98\\30.36\\24.57}} & \SIBase{\shortstack{58.00\\30.55\\24.79}} & \shortstack{56.72\\26.29\\19.19} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LIHC/\allowbreak{}tumor\_\allowbreak{}grade} & 360 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{54.62\\26.74\\22.40}} & \SIBase{\shortstack{54.55\\25.10\\20.58}} & \SIBase{\shortstack{55.54\\25.39\\20.09}} & \SIBase{\shortstack{58.78\\29.92\\21.44}} & \SIBase{\shortstack{60.09\\31.82\\21.84}} & \SIBase{\shortstack{56.71\\27.79\\21.27}} & \shortstack{63.28\\34.67\\24.28} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_LUAD}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}LUAD/\allowbreak{}ALK\_\allowbreak{}mutation} & 468 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{46.35\\47.56\\46.08}} & \SIBase{\shortstack{45.82\\48.41\\47.36}} & \SIBase{\shortstack{46.35\\47.48\\46.85}} & \SIBase{\shortstack{46.39\\47.78\\47.15}} & \SIBase{\shortstack{45.42\\47.65\\47.15}} & \SIBase{\shortstack{46.07\\47.78\\46.92}} & \shortstack{38.85\\44.61\\25.51} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUAD/\allowbreak{}CDKN2A\_\allowbreak{}mutation} & 468 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{44.09\\47.76\\40.71}} & \SIBase{\shortstack{44.82\\47.65\\41.05}} & \SIBase{\shortstack{44.20\\47.06\\40.80}} & \SIBase{\shortstack{45.73\\47.78\\41.24}} & \SIBase{\shortstack{46.01\\48.46\\41.45}} & \SIBase{\shortstack{44.97\\47.74\\41.05}} & \shortstack{58.14\\54.06\\41.85} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUAD/\allowbreak{}EGFR\_\allowbreak{}mutation} & 468 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{57.96\\55.16\\46.15}} & \SIBase{\shortstack{59.38\\54.94\\45.24}} & \SIBase{\shortstack{59.90\\55.23\\45.47}} & \SIBase{\shortstack{60.75\\55.37\\46.01}} & \SIBase{\shortstack{60.68\\55.40\\46.45}} & \SIBase{\shortstack{59.73\\55.22\\45.87}} & \shortstack{45.35\\46.74\\32.78} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUAD/\allowbreak{}KRAS\_\allowbreak{}mutation} & 468 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.43\\49.37\\44.54}} & \SIBase{\shortstack{48.28\\48.26\\42.95}} & \SIBase{\shortstack{48.88\\48.41\\42.96}} & \SIBase{\shortstack{49.00\\48.54\\43.48}} & \SIBase{\shortstack{49.08\\48.91\\44.09}} & \SIBase{\shortstack{48.93\\48.70\\43.61}} & \shortstack{41.31\\47.15\\45.07} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUAD/\allowbreak{}SETD2\_\allowbreak{}mutation} & 468 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.79\\50.07\\28.26}} & \SIBase{\shortstack{52.10\\49.90\\28.65}} & \SIBase{\shortstack{51.84\\50.07\\29.04}} & \SIBase{\shortstack{50.21\\49.80\\30.31}} & \SIBase{\shortstack{49.88\\49.63\\31.02}} & \SIBase{\shortstack{51.56\\49.89\\29.46}} & \shortstack{52.58\\52.11\\50.08} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUAD/\allowbreak{}SMAD4\_\allowbreak{}mutation} & 468 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{58.31\\53.22\\36.26}} & \SIBase{\shortstack{52.97\\51.72\\34.88}} & \SIBase{\shortstack{51.70\\50.81\\34.36}} & \SIBase{\shortstack{51.83\\49.26\\34.30}} & \SIBase{\shortstack{51.88\\48.93\\34.65}} & \SIBase{\shortstack{53.34\\50.79\\34.89}} & \shortstack{38.08\\48.23\\46.90} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}m} & 336 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.98\\55.03\\43.00}} & \SIBase{\shortstack{59.36\\55.76\\42.46}} & \SIBase{\shortstack{59.35\\55.32\\41.47}} & \SIBase{\shortstack{58.67\\55.32\\39.18}} & \SIBase{\shortstack{58.89\\55.10\\38.24}} & \SIBase{\shortstack{58.45\\55.31\\40.87}} & \shortstack{54.00\\54.83\\51.00} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 455 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.64\\33.54\\19.32}} & \SIBase{\shortstack{47.04\\33.14\\16.87}} & \SIBase{\shortstack{46.78\\33.17\\16.93}} & \SIBase{\shortstack{46.84\\33.14\\16.82}} & \SIBase{\shortstack{46.97\\33.16\\16.92}} & \SIBase{\shortstack{47.26\\33.23\\17.37}} & \shortstack{51.79\\35.93\\28.29} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 460 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{54.46\\26.89\\19.23}} & \SIBase{\shortstack{54.21\\25.93\\18.10}} & \SIBase{\shortstack{53.85\\26.08\\18.24}} & \SIBase{\shortstack{53.60\\25.97\\18.32}} & \SIBase{\shortstack{53.79\\26.36\\18.50}} & \SIBase{\shortstack{53.98\\26.25\\18.48}} & \shortstack{55.72\\29.67\\25.75} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 465 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{54.03\\26.38\\17.55}} & \SIBase{\shortstack{54.26\\26.96\\16.88}} & \SIBase{\shortstack{54.45\\27.49\\16.98}} & \SIBase{\shortstack{54.44\\27.84\\17.30}} & \SIBase{\shortstack{53.88\\27.98\\17.51}} & \SIBase{\shortstack{54.21\\27.33\\17.25}} & \shortstack{49.44\\22.85\\18.36} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUAD/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}dnameth} & 153 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.11\\35.75\\27.86}} & \SIBase{\shortstack{49.71\\34.74\\26.74}} & \SIBase{\shortstack{50.29\\34.70\\26.54}} & \SIBase{\shortstack{50.77\\36.34\\27.52}} & \SIBase{\shortstack{50.49\\36.74\\27.84}} & \SIBase{\shortstack{50.48\\35.65\\27.30}} & \shortstack{50.50\\34.53\\26.57} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_LUSC}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}LUSC/\allowbreak{}CDKN2A\_\allowbreak{}mutation} & 478 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{45.21\\46.92\\46.75}} & \SIBase{\shortstack{45.65\\48.78\\48.19}} & \SIBase{\shortstack{44.76\\48.87\\48.17}} & \SIBase{\shortstack{43.46\\49.16\\48.26}} & \SIBase{\shortstack{43.50\\49.01\\48.04}} & \SIBase{\shortstack{44.52\\48.55\\47.88}} & \shortstack{51.84\\52.86\\33.30} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUSC/\allowbreak{}RB1\_\allowbreak{}mutation} & 478 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{54.36\\50.44\\49.98}} & \SIBase{\shortstack{54.48\\50.24\\49.66}} & \SIBase{\shortstack{54.78\\50.14\\49.44}} & \SIBase{\shortstack{55.52\\49.74\\48.85}} & \SIBase{\shortstack{55.48\\49.85\\49.00}} & \SIBase{\shortstack{54.92\\50.08\\49.39}} & \shortstack{49.13\\49.41\\34.10} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUSC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 468 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{47.62\\32.52\\19.98}} & \SIBase{\shortstack{47.95\\33.25\\18.85}} & \SIBase{\shortstack{48.36\\33.45\\18.67}} & \SIBase{\shortstack{48.88\\33.38\\18.61}} & \SIBase{\shortstack{48.95\\33.88\\19.01}} & \SIBase{\shortstack{48.36\\33.30\\19.02}} & \shortstack{53.44\\37.81\\32.17} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUSC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 468 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{54.54\\35.07\\25.81}} & \SIBase{\shortstack{54.18\\34.90\\25.22}} & \SIBase{\shortstack{53.97\\35.02\\25.19}} & \SIBase{\shortstack{53.71\\34.73\\24.82}} & \SIBase{\shortstack{53.74\\34.79\\24.89}} & \SIBase{\shortstack{54.03\\34.90\\25.19}} & \shortstack{49.75\\33.34\\18.79} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUSC/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 478 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.79\\25.75\\17.52}} & \SIBase{\shortstack{50.75\\25.41\\15.86}} & \SIBase{\shortstack{50.78\\25.41\\15.66}} & \SIBase{\shortstack{50.87\\25.23\\15.19}} & \SIBase{\shortstack{50.90\\24.98\\15.08}} & \SIBase{\shortstack{51.02\\25.36\\15.86}} & \shortstack{51.59\\23.48\\12.62} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUSC/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}mrna} & 170 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{56.81\\24.30\\20.77}} & \SIBase{\shortstack{58.74\\24.79\\20.44}} & \SIBase{\shortstack{59.23\\25.12\\20.43}} & \SIBase{\shortstack{59.67\\25.87\\19.53}} & \SIBase{\shortstack{59.52\\26.07\\19.38}} & \SIBase{\shortstack{58.79\\25.23\\20.11}} & \shortstack{58.22\\27.38\\14.75} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}LUSC/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}selected} & 170 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.76\\22.59\\18.18}} & \SIBase{\shortstack{55.20\\24.25\\19.42}} & \SIBase{\shortstack{54.98\\25.15\\20.07}} & \SIBase{\shortstack{55.02\\24.37\\19.95}} & \SIBase{\shortstack{55.09\\23.26\\19.51}} & \SIBase{\shortstack{55.21\\23.92\\19.42}} & \shortstack{58.66\\27.58\\14.45} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_MESO}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}MESO/\allowbreak{}BAP1\_\allowbreak{}mutation} & 75 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.95\\48.75\\43.53}} & \SIBase{\shortstack{47.42\\47.63\\42.02}} & \SIBase{\shortstack{47.63\\48.08\\42.40}} & \SIBase{\shortstack{47.22\\48.26\\42.49}} & \SIBase{\shortstack{46.56\\47.77\\42.15}} & \SIBase{\shortstack{47.96\\48.10\\42.52}} & \shortstack{46.94\\51.52\\41.82} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}MESO/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 59 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{32.92\\45.80\\33.90}} & \SIBase{\shortstack{32.56\\49.91\\35.29}} & \SIBase{\shortstack{33.62\\49.53\\34.30}} & \SIBase{\shortstack{36.15\\49.43\\32.97}} & \SIBase{\shortstack{36.91\\49.24\\32.71}} & \SIBase{\shortstack{34.43\\48.78\\33.83}} & \shortstack{56.50\\52.18\\38.39} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}MESO/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 67 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.98\\33.32\\26.46}} & \SIBase{\shortstack{53.75\\35.69\\26.84}} & \SIBase{\shortstack{55.41\\36.43\\27.39}} & \SIBase{\shortstack{58.22\\37.56\\28.13}} & \SIBase{\shortstack{57.99\\38.56\\28.98}} & \SIBase{\shortstack{55.07\\36.31\\27.56}} & \shortstack{52.62\\38.80\\27.71} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}MESO/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 73 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.28\\24.35\\17.79}} & \SIBase{\shortstack{51.30\\24.58\\16.69}} & \SIBase{\shortstack{51.51\\24.61\\16.60}} & \SIBase{\shortstack{52.12\\25.25\\16.61}} & \SIBase{\shortstack{52.57\\25.74\\16.98}} & \SIBase{\shortstack{51.55\\24.91\\16.93}} & \shortstack{54.85\\25.52\\21.57} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_OV}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}OV/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}mrna} & 83 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.50\\25.09\\11.92}} & \SIBase{\shortstack{51.95\\25.39\\10.66}} & \SIBase{\shortstack{51.11\\25.18\\10.32}} & \SIBase{\shortstack{50.61\\23.94\\9.71}} & \SIBase{\shortstack{50.60\\23.78\\9.63}} & \SIBase{\shortstack{51.36\\24.68\\10.45}} & \shortstack{49.63\\23.77\\17.68} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}OV/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}selected} & 83 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.49\\27.38\\16.42}} & \SIBase{\shortstack{53.88\\25.60\\12.77}} & \SIBase{\shortstack{53.34\\25.15\\12.37}} & \SIBase{\shortstack{53.94\\25.25\\13.59}} & \SIBase{\shortstack{53.78\\25.24\\13.64}} & \SIBase{\shortstack{54.09\\25.73\\13.76}} & \shortstack{49.29\\24.10\\17.97} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_PAAD}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}PAAD/\allowbreak{}CDKN2A\_\allowbreak{}mutation} & 183 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.89\\48.12\\45.92}} & \SIBase{\shortstack{51.45\\48.13\\45.60}} & \SIBase{\shortstack{51.46\\49.11\\46.53}} & \SIBase{\shortstack{50.41\\48.97\\46.67}} & \SIBase{\shortstack{49.76\\47.99\\45.76}} & \SIBase{\shortstack{50.79\\48.46\\46.09}} & \shortstack{58.67\\55.63\\37.54} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}PAAD/\allowbreak{}SMAD4\_\allowbreak{}mutation} & 183 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{43.05\\47.68\\44.12}} & \SIBase{\shortstack{42.82\\48.15\\43.78}} & \SIBase{\shortstack{42.66\\48.22\\43.82}} & \SIBase{\shortstack{41.64\\48.21\\43.70}} & \SIBase{\shortstack{42.78\\48.45\\43.99}} & \SIBase{\shortstack{42.59\\48.14\\43.88}} & \shortstack{55.63\\54.98\\48.96} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}PAAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 178 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{58.68\\54.66\\50.20}} & \SIBase{\shortstack{57.79\\54.79\\48.66}} & \SIBase{\shortstack{57.41\\54.98\\47.91}} & \SIBase{\shortstack{57.11\\54.30\\45.68}} & \SIBase{\shortstack{57.09\\54.10\\45.10}} & \SIBase{\shortstack{57.62\\54.57\\47.51}} & \shortstack{60.67\\55.63\\54.32} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}PAAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 172 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{46.57\\48.32\\41.50}} & \SIBase{\shortstack{53.38\\50.14\\41.91}} & \SIBase{\shortstack{53.83\\50.36\\41.96}} & \SIBase{\shortstack{51.75\\50.33\\41.86}} & \SIBase{\shortstack{51.82\\51.10\\42.51}} & \SIBase{\shortstack{51.47\\50.05\\41.95}} & \shortstack{57.86\\54.64\\49.40} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}PAAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 170 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.64\\48.60\\37.22}} & \SIBase{\shortstack{49.73\\47.75\\35.56}} & \SIBase{\shortstack{50.01\\47.88\\34.91}} & \SIBase{\shortstack{48.90\\47.69\\34.14}} & \SIBase{\shortstack{47.84\\47.58\\34.16}} & \SIBase{\shortstack{49.22\\47.90\\35.20}} & \shortstack{56.03\\52.05\\52.10} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}PAAD/\allowbreak{}tumor\_\allowbreak{}grade} & 178 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{57.28\\43.46\\40.00}} & \SIBase{\shortstack{58.71\\41.70\\37.38}} & \SIBase{\shortstack{58.63\\40.41\\36.31}} & \SIBase{\shortstack{57.39\\37.96\\33.84}} & \SIBase{\shortstack{57.18\\37.19\\32.70}} & \SIBase{\shortstack{57.84\\40.14\\36.05}} & \shortstack{61.78\\44.08\\40.37} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_PCPG}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}PCPG/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}dnameth} & 170 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{46.75\\28.16\\25.92}} & \SIBase{\shortstack{49.15\\27.38\\23.56}} & \SIBase{\shortstack{48.73\\27.77\\23.62}} & \SIBase{\shortstack{49.22\\31.21\\27.66}} & \SIBase{\shortstack{49.52\\30.49\\26.98}} & \SIBase{\shortstack{48.67\\29.00\\25.55}} & \shortstack{41.98\\30.79\\15.44} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}PCPG/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}mrna} & 170 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.04\\28.28\\22.18}} & \SIBase{\shortstack{55.63\\28.93\\22.52}} & \SIBase{\shortstack{56.12\\28.90\\22.45}} & \SIBase{\shortstack{57.85\\30.09\\24.21}} & \SIBase{\shortstack{59.04\\31.20\\25.16}} & \SIBase{\shortstack{56.74\\29.48\\23.31}} & \shortstack{50.42\\23.75\\14.15} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}PCPG/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}selected} & 166 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{57.47\\30.94\\28.01}} & \SIBase{\shortstack{57.44\\31.13\\28.21}} & \SIBase{\shortstack{57.41\\31.20\\28.06}} & \SIBase{\shortstack{57.41\\31.23\\28.06}} & \SIBase{\shortstack{57.45\\30.45\\27.52}} & \SIBase{\shortstack{57.44\\30.99\\27.97}} & \shortstack{50.86\\24.97\\13.88} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_PRAD}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}PRAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 337 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.16\\52.27\\28.01}} & \SIBase{\shortstack{53.10\\52.60\\27.51}} & \SIBase{\shortstack{52.70\\52.41\\27.20}} & \SIBase{\shortstack{53.18\\52.37\\27.51}} & \SIBase{\shortstack{53.73\\52.50\\27.88}} & \SIBase{\shortstack{53.17\\52.43\\27.62}} & \shortstack{59.34\\52.73\\26.74} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}PRAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 389 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{59.42\\54.86\\52.94}} & \SIBase{\shortstack{63.75\\57.50\\55.20}} & \SIBase{\shortstack{65.12\\58.27\\56.01}} & \SIBase{\shortstack{66.07\\58.69\\56.85}} & \SIBase{\shortstack{66.63\\59.32\\57.77}} & \SIBase{\shortstack{64.20\\57.73\\55.75}} & \shortstack{71.54\\63.10\\59.20} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}PRAD/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}cna} & 273 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.01\\33.95\\23.57}} & \SIBase{\shortstack{55.95\\34.05\\21.78}} & \SIBase{\shortstack{56.23\\34.29\\21.45}} & \SIBase{\shortstack{57.76\\34.59\\21.56}} & \SIBase{\shortstack{58.60\\35.35\\22.94}} & \SIBase{\shortstack{56.71\\34.45\\22.26}} & \shortstack{49.07\\32.29\\26.31} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}PRAD/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}other} & 260 & 5 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.67\\17.51\\9.01}} & \SIBase{\shortstack{52.59\\16.51\\7.94}} & \SIBase{\shortstack{52.65\\16.05\\7.80}} & \SIBase{\shortstack{53.05\\15.50\\7.91}} & \SIBase{\shortstack{52.82\\15.20\\7.63}} & \SIBase{\shortstack{52.76\\16.15\\8.06}} & \shortstack{51.40\\20.55\\10.39} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}PRAD/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}selected} & 260 & 5 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.49\\19.29\\11.11}} & \SIBase{\shortstack{51.67\\19.87\\11.19}} & \SIBase{\shortstack{51.19\\19.32\\10.99}} & \SIBase{\shortstack{52.17\\21.03\\12.06}} & \SIBase{\shortstack{52.15\\20.96\\12.09}} & \SIBase{\shortstack{52.14\\20.09\\11.49}} & \shortstack{51.46\\20.03\\10.24} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_READ}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}READ/\allowbreak{}APC\_\allowbreak{}mutation} & 157 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.54\\49.99\\34.16}} & \SIBase{\shortstack{47.97\\50.01\\32.21}} & \SIBase{\shortstack{47.69\\50.27\\31.92}} & \SIBase{\shortstack{46.60\\49.99\\32.28}} & \SIBase{\shortstack{46.87\\50.12\\32.73}} & \SIBase{\shortstack{47.73\\50.08\\32.66}} & \shortstack{55.76\\56.36\\46.10} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}READ/\allowbreak{}SMAD4\_\allowbreak{}mutation} & 157 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{44.05\\48.41\\33.81}} & \SIBase{\shortstack{43.10\\48.59\\31.89}} & \SIBase{\shortstack{44.09\\48.82\\31.69}} & \SIBase{\shortstack{45.09\\49.08\\31.58}} & \SIBase{\shortstack{45.76\\48.89\\31.38}} & \SIBase{\shortstack{44.42\\48.76\\32.07}} & \shortstack{39.99\\43.27\\39.33} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}READ/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}m} & 141 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.78\\50.89\\41.25}} & \SIBase{\shortstack{54.47\\51.82\\40.46}} & \SIBase{\shortstack{55.63\\52.50\\40.49}} & \SIBase{\shortstack{55.42\\52.29\\39.86}} & \SIBase{\shortstack{55.40\\52.07\\39.38}} & \SIBase{\shortstack{54.74\\51.91\\40.29}} & \shortstack{64.24\\60.08\\53.89} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}READ/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 153 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.64\\34.18\\24.14}} & \SIBase{\shortstack{52.36\\33.95\\22.34}} & \SIBase{\shortstack{52.32\\33.84\\22.09}} & \SIBase{\shortstack{52.56\\33.82\\21.82}} & \SIBase{\shortstack{52.51\\33.90\\21.99}} & \SIBase{\shortstack{52.48\\33.94\\22.48}} & \shortstack{61.66\\43.14\\40.97} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}READ/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 147 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{57.04\\26.71\\22.53}} & \SIBase{\shortstack{57.77\\24.81\\19.18}} & \SIBase{\shortstack{57.48\\25.21\\19.71}} & \SIBase{\shortstack{56.75\\25.56\\20.50}} & \SIBase{\shortstack{56.86\\26.23\\21.66}} & \SIBase{\shortstack{57.18\\25.70\\20.72}} & \shortstack{59.58\\32.68\\26.42} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}READ/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 148 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.55\\34.24\\28.67}} & \SIBase{\shortstack{56.52\\34.85\\28.39}} & \SIBase{\shortstack{55.64\\34.57\\28.17}} & \SIBase{\shortstack{54.36\\34.16\\28.12}} & \SIBase{\shortstack{54.05\\34.02\\27.91}} & \SIBase{\shortstack{54.82\\34.37\\28.25}} & \shortstack{55.29\\40.49\\25.92} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_SARC}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}SARC/\allowbreak{}RB1\_\allowbreak{}mutation} & 254 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{46.73\\47.41\\41.24}} & \SIBase{\shortstack{47.24\\47.13\\41.48}} & \SIBase{\shortstack{47.33\\46.93\\41.19}} & \SIBase{\shortstack{48.61\\46.96\\41.53}} & \SIBase{\shortstack{48.92\\47.12\\41.66}} & \SIBase{\shortstack{47.77\\47.11\\41.42}} & \shortstack{31.73\\43.41\\14.68} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SARC/\allowbreak{}primary\_\allowbreak{}diagnosis} & 132 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{87.87\\68.19\\64.26}} & \SIBase{\shortstack{87.79\\67.63\\63.10}} & \SIBase{\shortstack{87.82\\69.25\\64.99}} & \SIBase{\shortstack{88.01\\69.17\\65.65}} & \SIBase{\shortstack{88.10\\68.81\\65.12}} & \SIBase{\shortstack{87.92\\68.61\\64.62}} & \shortstack{68.55\\38.45\\27.00} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_SKCM}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}ALK\_\allowbreak{}mutation} & 433 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.87\\50.86\\43.27}} & \SIBase{\shortstack{50.70\\49.20\\41.97}} & \SIBase{\shortstack{50.72\\49.06\\42.23}} & \SIBase{\shortstack{51.03\\49.39\\42.85}} & \SIBase{\shortstack{50.77\\49.61\\43.29}} & \SIBase{\shortstack{50.82\\49.62\\42.72}} & \shortstack{50.17\\49.70\\28.94} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}BAP1\_\allowbreak{}mutation} & 433 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{46.82\\48.22\\34.43}} & \SIBase{\shortstack{50.31\\48.20\\33.30}} & \SIBase{\shortstack{52.01\\48.32\\32.99}} & \SIBase{\shortstack{53.72\\48.94\\33.48}} & \SIBase{\shortstack{53.97\\48.99\\33.39}} & \SIBase{\shortstack{51.37\\48.54\\33.52}} & \shortstack{61.87\\52.24\\7.05} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}BRAF\_\allowbreak{}mutation} & 433 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.93\\50.00\\41.70}} & \SIBase{\shortstack{52.18\\50.82\\41.17}} & \SIBase{\shortstack{52.32\\50.94\\41.10}} & \SIBase{\shortstack{53.14\\50.98\\40.81}} & \SIBase{\shortstack{53.26\\51.07\\40.94}} & \SIBase{\shortstack{52.36\\50.76\\41.15}} & \shortstack{50.36\\49.79\\44.38} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}CDKN2A\_\allowbreak{}mutation} & 433 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.29\\49.82\\44.42}} & \SIBase{\shortstack{50.18\\50.56\\43.88}} & \SIBase{\shortstack{50.19\\50.93\\43.78}} & \SIBase{\shortstack{50.40\\50.68\\42.43}} & \SIBase{\shortstack{50.22\\50.73\\41.90}} & \SIBase{\shortstack{50.26\\50.54\\43.28}} & \shortstack{51.80\\52.87\\47.31} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}EGFR\_\allowbreak{}mutation} & 433 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.95\\50.99\\36.72}} & \SIBase{\shortstack{52.85\\50.62\\35.69}} & \SIBase{\shortstack{53.07\\50.98\\35.82}} & \SIBase{\shortstack{52.08\\50.08\\35.11}} & \SIBase{\shortstack{51.70\\49.89\\34.85}} & \SIBase{\shortstack{52.73\\50.51\\35.64}} & \shortstack{60.37\\56.98\\50.97} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}ERBB2\_\allowbreak{}mutation} & 433 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{57.73\\50.38\\40.61}} & \SIBase{\shortstack{55.71\\50.92\\40.32}} & \SIBase{\shortstack{56.47\\51.37\\40.42}} & \SIBase{\shortstack{58.11\\51.08\\40.81}} & \SIBase{\shortstack{59.05\\51.67\\41.30}} & \SIBase{\shortstack{57.41\\51.08\\40.69}} & \shortstack{49.32\\50.79\\25.56} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}IDH1\_\allowbreak{}mutation} & 433 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.58\\49.07\\39.89}} & \SIBase{\shortstack{50.98\\50.35\\40.48}} & \SIBase{\shortstack{51.49\\50.25\\40.77}} & \SIBase{\shortstack{51.79\\49.50\\41.00}} & \SIBase{\shortstack{51.91\\49.23\\40.98}} & \SIBase{\shortstack{51.15\\49.68\\40.62}} & \shortstack{51.33\\50.37\\14.01} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}MET\_\allowbreak{}mutation} & 433 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.35\\50.97\\40.44}} & \SIBase{\shortstack{53.23\\50.71\\39.74}} & \SIBase{\shortstack{53.05\\50.99\\40.04}} & \SIBase{\shortstack{52.75\\50.63\\39.90}} & \SIBase{\shortstack{52.70\\50.10\\39.52}} & \SIBase{\shortstack{53.42\\50.68\\39.93}} & \shortstack{53.09\\50.17\\25.35} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}NF1\_\allowbreak{}mutation} & 433 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.15\\49.83\\45.89}} & \SIBase{\shortstack{50.10\\49.68\\44.53}} & \SIBase{\shortstack{50.42\\49.69\\44.16}} & \SIBase{\shortstack{51.69\\50.17\\43.76}} & \SIBase{\shortstack{51.90\\50.34\\43.50}} & \SIBase{\shortstack{50.85\\49.94\\44.37}} & \shortstack{51.09\\49.43\\48.67} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}PBRM1\_\allowbreak{}mutation} & 433 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.94\\52.32\\42.89}} & \SIBase{\shortstack{52.57\\52.71\\42.36}} & \SIBase{\shortstack{52.19\\52.22\\41.92}} & \SIBase{\shortstack{52.59\\51.24\\40.72}} & \SIBase{\shortstack{52.39\\50.96\\40.61}} & \SIBase{\shortstack{52.34\\51.89\\41.70}} & \shortstack{51.71\\50.72\\36.03} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}TERT\_\allowbreak{}mutation} & 433 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{47.52\\48.68\\37.18}} & \SIBase{\shortstack{47.58\\49.48\\35.21}} & \SIBase{\shortstack{48.01\\50.16\\34.81}} & \SIBase{\shortstack{47.95\\50.60\\34.57}} & \SIBase{\shortstack{48.17\\50.59\\34.65}} & \SIBase{\shortstack{47.85\\49.90\\35.29}} & \shortstack{50.97\\48.49\\45.90} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}m} & 196 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.46\\49.78\\36.55}} & \SIBase{\shortstack{50.44\\49.06\\35.19}} & \SIBase{\shortstack{52.33\\51.44\\35.26}} & \SIBase{\shortstack{52.88\\51.18\\34.05}} & \SIBase{\shortstack{52.85\\50.95\\33.56}} & \SIBase{\shortstack{51.59\\50.48\\34.92}} & \shortstack{55.99\\52.01\\25.88} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 171 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.05\\24.48\\17.98}} & \SIBase{\shortstack{54.17\\25.65\\17.98}} & \SIBase{\shortstack{54.37\\25.88\\17.55}} & \SIBase{\shortstack{53.49\\26.60\\17.82}} & \SIBase{\shortstack{53.09\\26.58\\17.99}} & \SIBase{\shortstack{53.63\\25.84\\17.86}} & \shortstack{49.25\\25.69\\16.78} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 191 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.17\\26.44\\17.50}} & \SIBase{\shortstack{49.75\\25.74\\15.78}} & \SIBase{\shortstack{50.02\\25.59\\14.70}} & \SIBase{\shortstack{49.10\\25.32\\12.98}} & \SIBase{\shortstack{48.55\\25.24\\13.06}} & \SIBase{\shortstack{49.32\\25.66\\14.80}} & \shortstack{47.07\\24.39\\8.33} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 169 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{43.54\\20.45\\15.22}} & \SIBase{\shortstack{44.41\\19.60\\13.24}} & \SIBase{\shortstack{44.57\\19.36\\12.94}} & \SIBase{\shortstack{45.61\\19.87\\12.91}} & \SIBase{\shortstack{45.82\\19.83\\12.81}} & \SIBase{\shortstack{44.79\\19.82\\13.43}} & \shortstack{56.46\\26.70\\24.58} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}dnameth} & 295 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.74\\23.84\\19.46}} & \SIBase{\shortstack{48.75\\23.65\\18.89}} & \SIBase{\shortstack{48.49\\23.93\\19.07}} & \SIBase{\shortstack{48.37\\24.19\\19.48}} & \SIBase{\shortstack{48.68\\24.34\\19.74}} & \SIBase{\shortstack{48.60\\23.99\\19.33}} & \shortstack{50.91\\23.64\\16.67} \\
\cmidrule[0.15pt](lr){1-11}
\textcolor{cvprblue}{\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}mrna}} & 291 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.80\\30.67\\17.95}} & \SIBase{\shortstack{52.54\\29.51\\16.65}} & \SIBase{\shortstack{52.16\\29.60\\16.41}} & \SIBase{\shortstack{50.67\\29.54\\15.62}} & \SIBase{\shortstack{49.65\\29.15\\14.54}} & \SIBase{\shortstack{51.36\\29.69\\16.24}} & \shortstack{65.59\\45.04\\36.76} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}other} & 281 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.34\\30.06\\26.30}} & \SIBase{\shortstack{50.91\\29.05\\24.36}} & \SIBase{\shortstack{50.53\\28.47\\23.76}} & \SIBase{\shortstack{50.19\\28.03\\23.19}} & \SIBase{\shortstack{49.94\\28.17\\23.41}} & \SIBase{\shortstack{50.58\\28.76\\24.21}} & \shortstack{54.05\\29.67\\23.98} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}SKCM/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}selected} & 281 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.88\\31.54\\26.41}} & \SIBase{\shortstack{50.49\\30.20\\24.83}} & \SIBase{\shortstack{50.38\\30.20\\24.99}} & \SIBase{\shortstack{50.43\\30.42\\25.25}} & \SIBase{\shortstack{49.97\\30.30\\25.16}} & \SIBase{\shortstack{50.43\\30.53\\25.33}} & \shortstack{54.17\\29.70\\24.30} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_STAD}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}ARID1A\_\allowbreak{}mutation} & 375 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.43\\49.32\\38.69}} & \SIBase{\shortstack{48.24\\49.04\\37.76}} & \SIBase{\shortstack{48.02\\48.74\\37.54}} & \SIBase{\shortstack{48.28\\48.25\\37.29}} & \SIBase{\shortstack{48.07\\48.06\\37.22}} & \SIBase{\shortstack{48.41\\48.68\\37.70}} & \shortstack{65.47\\60.09\\53.92} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}BAP1\_\allowbreak{}mutation} & 375 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{57.19\\50.88\\34.99}} & \SIBase{\shortstack{55.01\\48.45\\32.50}} & \SIBase{\shortstack{55.40\\50.15\\33.34}} & \SIBase{\shortstack{55.51\\51.88\\33.63}} & \SIBase{\shortstack{55.37\\51.62\\33.57}} & \SIBase{\shortstack{55.70\\50.60\\33.61}} & \shortstack{63.74\\62.93\\43.12} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}CTNNB1\_\allowbreak{}mutation} & 375 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{68.84\\63.86\\51.56}} & \SIBase{\shortstack{70.42\\64.04\\51.82}} & \SIBase{\shortstack{70.32\\63.79\\51.91}} & \SIBase{\shortstack{70.16\\63.58\\51.26}} & \SIBase{\shortstack{70.43\\63.63\\51.36}} & \SIBase{\shortstack{70.03\\63.78\\51.58}} & \shortstack{56.26\\55.58\\48.09} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}ERBB2\_\allowbreak{}mutation} & 375 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{45.61\\50.20\\47.95}} & \SIBase{\shortstack{43.21\\50.30\\49.18}} & \SIBase{\shortstack{42.19\\50.68\\49.68}} & \SIBase{\shortstack{41.08\\49.76\\49.32}} & \SIBase{\shortstack{41.67\\49.34\\49.08}} & \SIBase{\shortstack{42.75\\50.06\\49.04}} & \shortstack{60.21\\56.56\\44.02} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}FBXW7\_\allowbreak{}mutation} & 375 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.73\\52.24\\47.97}} & \SIBase{\shortstack{49.23\\49.08\\46.62}} & \SIBase{\shortstack{49.21\\48.65\\46.46}} & \SIBase{\shortstack{48.99\\48.11\\46.35}} & \SIBase{\shortstack{49.37\\48.22\\46.54}} & \SIBase{\shortstack{49.90\\49.26\\46.79}} & \shortstack{75.02\\69.91\\54.78} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}PBRM1\_\allowbreak{}mutation} & 375 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{44.50\\48.31\\46.61}} & \SIBase{\shortstack{43.36\\49.23\\47.23}} & \SIBase{\shortstack{43.69\\49.32\\47.36}} & \SIBase{\shortstack{44.24\\50.26\\47.97}} & \SIBase{\shortstack{44.11\\50.45\\48.23}} & \SIBase{\shortstack{43.98\\49.51\\47.48}} & \shortstack{81.85\\64.96\\31.39} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}PIK3CA\_\allowbreak{}mutation} & 375 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.02\\50.34\\46.56}} & \SIBase{\shortstack{50.13\\51.23\\47.60}} & \SIBase{\shortstack{49.19\\51.16\\47.56}} & \SIBase{\shortstack{47.94\\51.23\\47.82}} & \SIBase{\shortstack{47.53\\50.91\\47.76}} & \SIBase{\shortstack{49.16\\50.98\\47.46}} & \shortstack{74.62\\67.53\\53.60} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}SETD2\_\allowbreak{}mutation} & 375 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.20\\48.21\\38.48}} & \SIBase{\shortstack{49.79\\48.73\\38.95}} & \SIBase{\shortstack{49.67\\49.61\\39.13}} & \SIBase{\shortstack{49.64\\50.33\\40.34}} & \SIBase{\shortstack{49.45\\50.07\\40.80}} & \SIBase{\shortstack{49.75\\49.39\\39.54}} & \shortstack{61.22\\59.35\\46.43} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}SMAD4\_\allowbreak{}mutation} & 375 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{47.26\\47.71\\43.81}} & \SIBase{\shortstack{49.80\\50.48\\45.92}} & \SIBase{\shortstack{51.08\\51.24\\46.44}} & \SIBase{\shortstack{53.98\\53.08\\47.79}} & \SIBase{\shortstack{54.77\\53.57\\48.20}} & \SIBase{\shortstack{51.38\\51.21\\46.43}} & \shortstack{63.92\\58.24\\46.38} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}TERT\_\allowbreak{}mutation} & 375 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{45.83\\46.80\\42.99}} & \SIBase{\shortstack{44.49\\49.80\\44.50}} & \SIBase{\shortstack{44.49\\50.48\\44.84}} & \SIBase{\shortstack{44.41\\49.59\\44.75}} & \SIBase{\shortstack{44.45\\48.87\\44.19}} & \SIBase{\shortstack{44.73\\49.11\\44.25}} & \shortstack{59.87\\56.47\\35.08} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}m} & 357 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.17\\49.09\\36.63}} & \SIBase{\shortstack{50.62\\50.03\\35.69}} & \SIBase{\shortstack{51.01\\49.06\\35.39}} & \SIBase{\shortstack{52.52\\51.68\\35.64}} & \SIBase{\shortstack{52.50\\52.15\\35.48}} & \SIBase{\shortstack{51.16\\50.40\\35.77}} & \shortstack{53.31\\47.06\\25.83} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 370 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.30\\25.07\\21.55}} & \SIBase{\shortstack{49.15\\24.56\\20.24}} & \SIBase{\shortstack{49.31\\24.91\\20.29}} & \SIBase{\shortstack{49.18\\25.02\\20.05}} & \SIBase{\shortstack{49.15\\25.01\\19.99}} & \SIBase{\shortstack{49.22\\24.91\\20.42}} & \shortstack{55.25\\28.30\\18.05} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 367 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{58.80\\30.66\\25.63}} & \SIBase{\shortstack{59.43\\30.72\\25.45}} & \SIBase{\shortstack{59.61\\30.97\\25.67}} & \SIBase{\shortstack{59.22\\30.34\\25.41}} & \SIBase{\shortstack{59.05\\30.56\\25.66}} & \SIBase{\shortstack{59.22\\30.65\\25.56}} & \shortstack{56.58\\30.26\\18.48} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 375 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{56.45\\28.70\\22.14}} & \SIBase{\shortstack{58.49\\32.12\\23.42}} & \SIBase{\shortstack{58.97\\32.54\\23.74}} & \SIBase{\shortstack{59.51\\33.89\\24.50}} & \SIBase{\shortstack{59.83\\34.44\\24.87}} & \SIBase{\shortstack{58.65\\32.34\\23.73}} & \shortstack{60.60\\36.15\\28.08} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}other} & 322 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{57.59\\29.44\\24.35}} & \SIBase{\shortstack{58.05\\30.74\\26.28}} & \SIBase{\shortstack{58.07\\30.73\\26.59}} & \SIBase{\shortstack{58.59\\31.31\\27.73}} & \SIBase{\shortstack{59.02\\31.03\\27.68}} & \SIBase{\shortstack{58.26\\30.65\\26.53}} & \shortstack{54.02\\29.92\\24.96} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}selected} & 322 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{57.14\\31.41\\26.32}} & \SIBase{\shortstack{58.08\\32.84\\28.59}} & \SIBase{\shortstack{58.46\\32.93\\29.13}} & \SIBase{\shortstack{59.00\\32.48\\29.69}} & \SIBase{\shortstack{59.26\\32.56\\30.25}} & \SIBase{\shortstack{58.39\\32.44\\28.80}} & \shortstack{53.92\\29.63\\24.56} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}STAD/\allowbreak{}tumor\_\allowbreak{}grade} & 366 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{65.80\\41.53\\41.23}} & \SIBase{\shortstack{70.72\\42.58\\42.31}} & \SIBase{\shortstack{72.08\\43.05\\42.80}} & \SIBase{\shortstack{74.14\\44.34\\44.11}} & \SIBase{\shortstack{74.59\\44.91\\44.68}} & \SIBase{\shortstack{71.47\\43.28\\43.03}} & \shortstack{60.61\\42.05\\34.21} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_TGCT}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}TGCT/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 105 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.93\\50.95\\40.96}} & \SIBase{\shortstack{50.34\\49.01\\38.26}} & \SIBase{\shortstack{50.68\\49.07\\37.87}} & \SIBase{\shortstack{50.66\\49.35\\38.17}} & \SIBase{\shortstack{51.07\\49.44\\38.46}} & \SIBase{\shortstack{51.33\\49.57\\38.74}} & \shortstack{43.46\\50.33\\19.35} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}TGCT/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 241 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.74\\37.16\\23.10}} & \SIBase{\shortstack{53.17\\36.55\\21.94}} & \SIBase{\shortstack{52.91\\36.43\\21.97}} & \SIBase{\shortstack{51.96\\35.76\\21.81}} & \SIBase{\shortstack{51.46\\35.59\\21.83}} & \SIBase{\shortstack{52.25\\36.30\\22.13}} & \shortstack{56.28\\35.23\\16.04} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}TGCT/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 233 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.40\\51.54\\40.53}} & \SIBase{\shortstack{56.49\\51.63\\39.38}} & \SIBase{\shortstack{57.10\\51.88\\39.39}} & \SIBase{\shortstack{56.63\\51.99\\39.88}} & \SIBase{\shortstack{55.73\\51.54\\39.51}} & \SIBase{\shortstack{56.27\\51.71\\39.74}} & \shortstack{63.46\\58.72\\52.26} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}TGCT/\allowbreak{}primary\_\allowbreak{}diagnosis} & 170 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{83.99\\60.99\\50.63}} & \SIBase{\shortstack{84.04\\67.00\\55.37}} & \SIBase{\shortstack{84.05\\67.08\\55.15}} & \SIBase{\shortstack{83.93\\66.73\\54.45}} & \SIBase{\shortstack{84.12\\67.26\\54.91}} & \SIBase{\shortstack{84.03\\65.81\\54.10}} & \shortstack{76.01\\55.08\\44.95} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_THCA}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}THCA/\allowbreak{}BRAF\_\allowbreak{}mutation} & 506 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{39.64\\47.39\\42.81}} & \SIBase{\shortstack{38.91\\48.74\\42.75}} & \SIBase{\shortstack{38.22\\48.40\\41.84}} & \SIBase{\shortstack{38.13\\48.13\\41.27}} & \SIBase{\shortstack{37.83\\48.03\\41.20}} & \SIBase{\shortstack{38.55\\48.14\\41.97}} & \shortstack{57.63\\54.93\\49.48} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}THCA/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}n} & 456 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{54.98\\51.69\\41.24}} & \SIBase{\shortstack{57.69\\51.96\\40.60}} & \SIBase{\shortstack{59.02\\52.16\\40.64}} & \SIBase{\shortstack{60.00\\52.08\\40.35}} & \SIBase{\shortstack{60.47\\51.83\\39.97}} & \SIBase{\shortstack{58.43\\51.94\\40.56}} & \shortstack{60.65\\54.70\\50.04} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}THCA/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 504 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.40\\25.25\\15.17}} & \SIBase{\shortstack{53.72\\25.13\\13.59}} & \SIBase{\shortstack{53.94\\25.29\\13.41}} & \SIBase{\shortstack{53.70\\25.42\\13.48}} & \SIBase{\shortstack{53.62\\25.63\\13.65}} & \SIBase{\shortstack{53.68\\25.34\\13.86}} & \shortstack{56.49\\26.50\\24.51} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}THCA/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 504 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{54.55\\25.92\\22.79}} & \SIBase{\shortstack{55.62\\26.33\\22.24}} & \SIBase{\shortstack{55.87\\25.97\\21.58}} & \SIBase{\shortstack{55.63\\25.16\\20.27}} & \SIBase{\shortstack{55.52\\24.88\\19.84}} & \SIBase{\shortstack{55.44\\25.65\\21.34}} & \shortstack{55.95\\30.02\\23.41} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}THCA/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}cna} & 493 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{44.47\\17.22\\16.47}} & \SIBase{\shortstack{43.49\\14.22\\14.42}} & \SIBase{\shortstack{43.54\\13.74\\14.05}} & \SIBase{\shortstack{43.21\\12.28\\13.01}} & \SIBase{\shortstack{43.23\\12.65\\12.89}} & \SIBase{\shortstack{43.59\\14.02\\14.17}} & \shortstack{55.43\\28.17\\19.17} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}THCA/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}dnameth} & 495 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.40\\24.51\\19.41}} & \SIBase{\shortstack{48.61\\22.95\\17.71}} & \SIBase{\shortstack{48.57\\22.60\\17.19}} & \SIBase{\shortstack{49.06\\21.96\\16.38}} & \SIBase{\shortstack{49.30\\22.36\\16.29}} & \SIBase{\shortstack{48.99\\22.88\\17.40}} & \shortstack{50.15\\19.01\\17.92} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}THCA/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}other} & 457 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{78.09\\56.11\\55.64}} & \SIBase{\shortstack{79.29\\56.15\\55.47}} & \SIBase{\shortstack{79.63\\57.88\\56.71}} & \SIBase{\shortstack{80.48\\60.52\\58.03}} & \SIBase{\shortstack{80.57\\61.66\\58.96}} & \SIBase{\shortstack{79.61\\58.46\\56.96}} & \shortstack{42.44\\27.03\\28.05} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_THYM}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}THYM/\allowbreak{}primary\_\allowbreak{}diagnosis} & 52 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{69.90\\50.61\\35.53}} & \SIBase{\shortstack{76.52\\50.75\\32.39}} & \SIBase{\shortstack{80.19\\51.40\\33.64}} & \SIBase{\shortstack{81.78\\51.28\\33.44}} & \SIBase{\shortstack{81.43\\52.09\\35.04}} & \SIBase{\shortstack{77.96\\51.22\\34.01}} & \shortstack{64.23\\60.44\\58.47} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_UCEC}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}ALK\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{46.91\\48.00\\46.24}} & \SIBase{\shortstack{45.21\\46.72\\45.45}} & \SIBase{\shortstack{45.15\\46.12\\45.13}} & \SIBase{\shortstack{45.48\\45.96\\44.91}} & \SIBase{\shortstack{45.68\\46.16\\45.00}} & \SIBase{\shortstack{45.69\\46.59\\45.35}} & \shortstack{58.24\\55.69\\42.83} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}APC\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.86\\49.35\\36.94}} & \SIBase{\shortstack{49.87\\48.94\\34.94}} & \SIBase{\shortstack{49.04\\48.90\\34.54}} & \SIBase{\shortstack{47.87\\48.55\\34.01}} & \SIBase{\shortstack{48.07\\48.59\\33.97}} & \SIBase{\shortstack{48.94\\48.87\\34.88}} & \shortstack{64.74\\60.25\\52.45} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}ARID1A\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.97\\49.85\\40.40}} & \SIBase{\shortstack{48.10\\50.88\\40.38}} & \SIBase{\shortstack{48.37\\50.90\\40.21}} & \SIBase{\shortstack{47.93\\50.51\\39.80}} & \SIBase{\shortstack{47.72\\50.52\\40.00}} & \SIBase{\shortstack{48.22\\50.53\\40.16}} & \shortstack{61.48\\56.83\\56.03} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}ATRX\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.31\\49.68\\32.78}} & \SIBase{\shortstack{50.95\\49.24\\31.27}} & \SIBase{\shortstack{51.22\\49.28\\31.19}} & \SIBase{\shortstack{50.69\\49.33\\31.15}} & \SIBase{\shortstack{50.42\\49.28\\31.09}} & \SIBase{\shortstack{50.92\\49.36\\31.49}} & \shortstack{63.05\\59.23\\53.42} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}BAP1\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.20\\50.43\\41.75}} & \SIBase{\shortstack{53.13\\49.43\\40.29}} & \SIBase{\shortstack{53.60\\49.20\\39.99}} & \SIBase{\shortstack{53.91\\49.67\\40.14}} & \SIBase{\shortstack{53.62\\49.62\\40.14}} & \SIBase{\shortstack{53.89\\49.67\\40.46}} & \shortstack{65.25\\60.66\\43.20} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}BRAF\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.45\\49.47\\42.53}} & \SIBase{\shortstack{49.41\\47.60\\40.84}} & \SIBase{\shortstack{50.43\\48.21\\40.86}} & \SIBase{\shortstack{50.77\\48.36\\40.39}} & \SIBase{\shortstack{51.06\\48.42\\40.20}} & \SIBase{\shortstack{50.02\\48.41\\40.96}} & \shortstack{67.10\\61.00\\48.73} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}CTNNB1\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.75\\49.17\\43.16}} & \SIBase{\shortstack{47.87\\48.12\\41.28}} & \SIBase{\shortstack{47.82\\47.75\\40.79}} & \SIBase{\shortstack{47.33\\47.31\\40.28}} & \SIBase{\shortstack{47.36\\47.54\\40.58}} & \SIBase{\shortstack{47.83\\47.98\\41.22}} & \shortstack{48.71\\51.30\\50.92} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}EGFR\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.35\\49.78\\46.57}} & \SIBase{\shortstack{48.14\\48.80\\46.71}} & \SIBase{\shortstack{47.51\\49.17\\47.10}} & \SIBase{\shortstack{46.80\\48.31\\46.60}} & \SIBase{\shortstack{46.57\\48.03\\46.52}} & \SIBase{\shortstack{47.67\\48.82\\46.70}} & \shortstack{70.60\\64.51\\57.09} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}ERBB2\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{44.98\\45.68\\44.50}} & \SIBase{\shortstack{45.00\\46.76\\46.01}} & \SIBase{\shortstack{45.68\\47.21\\46.24}} & \SIBase{\shortstack{46.75\\46.42\\45.69}} & \SIBase{\shortstack{46.75\\46.35\\45.68}} & \SIBase{\shortstack{45.83\\46.48\\45.62}} & \shortstack{65.63\\64.91\\52.71} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}FBXW7\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{46.37\\47.81\\42.13}} & \SIBase{\shortstack{46.80\\49.05\\42.23}} & \SIBase{\shortstack{46.90\\48.67\\41.79}} & \SIBase{\shortstack{47.84\\49.81\\42.25}} & \SIBase{\shortstack{48.22\\49.99\\42.11}} & \SIBase{\shortstack{47.23\\49.07\\42.10}} & \shortstack{54.31\\54.19\\51.29} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}IDH2\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.60\\52.11\\33.03}} & \SIBase{\shortstack{51.34\\51.19\\30.31}} & \SIBase{\shortstack{51.07\\51.07\\29.94}} & \SIBase{\shortstack{51.18\\50.57\\29.12}} & \SIBase{\shortstack{50.54\\50.61\\29.27}} & \SIBase{\shortstack{51.15\\51.11\\30.33}} & \shortstack{74.24\\65.36\\49.65} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}KRAS\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.75\\49.73\\40.37}} & \SIBase{\shortstack{49.76\\49.33\\38.31}} & \SIBase{\shortstack{49.90\\49.76\\38.18}} & \SIBase{\shortstack{50.02\\50.09\\38.03}} & \SIBase{\shortstack{50.39\\50.21\\38.25}} & \SIBase{\shortstack{50.17\\49.83\\38.63}} & \shortstack{53.47\\52.94\\48.74} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}MET\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.75\\52.57\\40.12}} & \SIBase{\shortstack{49.10\\50.89\\37.85}} & \SIBase{\shortstack{48.97\\50.68\\37.59}} & \SIBase{\shortstack{48.96\\50.29\\37.12}} & \SIBase{\shortstack{48.92\\50.34\\37.17}} & \SIBase{\shortstack{49.54\\50.95\\37.97}} & \shortstack{72.28\\66.37\\53.37} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}NF1\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{47.02\\49.74\\47.28}} & \SIBase{\shortstack{47.11\\50.28\\47.21}} & \SIBase{\shortstack{47.22\\50.42\\47.15}} & \SIBase{\shortstack{46.52\\49.91\\46.18}} & \SIBase{\shortstack{46.49\\49.56\\45.58}} & \SIBase{\shortstack{46.87\\49.98\\46.68}} & \shortstack{69.39\\63.18\\60.99} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}PBRM1\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.99\\51.03\\44.92}} & \SIBase{\shortstack{49.25\\51.10\\45.47}} & \SIBase{\shortstack{49.11\\51.23\\45.52}} & \SIBase{\shortstack{48.60\\50.99\\44.70}} & \SIBase{\shortstack{48.24\\51.16\\44.59}} & \SIBase{\shortstack{48.84\\51.10\\45.04}} & \shortstack{74.63\\66.21\\58.02} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}PIK3CA\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{47.37\\48.67\\47.33}} & \SIBase{\shortstack{48.78\\49.96\\48.14}} & \SIBase{\shortstack{49.34\\50.19\\48.30}} & \SIBase{\shortstack{49.46\\50.32\\48.37}} & \SIBase{\shortstack{49.54\\50.33\\48.34}} & \SIBase{\shortstack{48.90\\49.90\\48.10}} & \shortstack{55.92\\53.36\\51.02} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}PTEN\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.66\\48.16\\40.17}} & \SIBase{\shortstack{50.14\\46.83\\37.24}} & \SIBase{\shortstack{49.59\\46.45\\36.57}} & \SIBase{\shortstack{48.77\\45.95\\36.04}} & \SIBase{\shortstack{48.07\\45.68\\35.87}} & \SIBase{\shortstack{49.65\\46.61\\37.18}} & \shortstack{49.24\\54.20\\47.69} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}RB1\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.43\\51.58\\50.48}} & \SIBase{\shortstack{48.49\\51.27\\50.24}} & \SIBase{\shortstack{48.21\\50.55\\49.45}} & \SIBase{\shortstack{47.88\\50.55\\49.45}} & \SIBase{\shortstack{47.64\\50.58\\49.48}} & \SIBase{\shortstack{48.53\\50.91\\49.82}} & \shortstack{61.17\\57.56\\53.02} \\
\cmidrule[0.15pt](lr){1-11}
\textcolor{cvprblue}{\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}SETD2\_\allowbreak{}mutation}} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{45.48\\47.49\\37.62}} & \SIBase{\shortstack{47.24\\48.77\\37.43}} & \SIBase{\shortstack{47.07\\48.83\\37.00}} & \SIBase{\shortstack{46.53\\47.63\\35.98}} & \SIBase{\shortstack{46.02\\46.88\\35.63}} & \SIBase{\shortstack{46.47\\47.92\\36.73}} & \shortstack{71.46\\64.52\\60.68} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}SMAD4\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{47.13\\47.55\\36.68}} & \SIBase{\shortstack{47.96\\48.28\\36.30}} & \SIBase{\shortstack{47.51\\48.40\\36.00}} & \SIBase{\shortstack{46.93\\47.63\\34.98}} & \SIBase{\shortstack{45.29\\46.49\\34.42}} & \SIBase{\shortstack{46.97\\47.67\\35.68}} & \shortstack{76.15\\68.47\\46.42} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}TERT\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{46.27\\48.30\\44.46}} & \SIBase{\shortstack{47.41\\47.83\\44.61}} & \SIBase{\shortstack{47.68\\47.74\\44.42}} & \SIBase{\shortstack{48.51\\49.54\\44.57}} & \SIBase{\shortstack{48.73\\49.79\\44.26}} & \SIBase{\shortstack{47.72\\48.64\\44.47}} & \shortstack{69.20\\63.51\\55.33} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}TP53\_\allowbreak{}mutation} & 505 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.03\\50.54\\47.81}} & \SIBase{\shortstack{49.52\\51.84\\48.53}} & \SIBase{\shortstack{49.90\\51.67\\48.27}} & \SIBase{\shortstack{50.99\\52.04\\48.45}} & \SIBase{\shortstack{51.38\\52.15\\48.63}} & \SIBase{\shortstack{50.16\\51.65\\48.34}} & \shortstack{39.68\\43.21\\40.06} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}other} & 355 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.30\\33.60\\32.61}} & \SIBase{\shortstack{54.07\\34.80\\33.43}} & \SIBase{\shortstack{54.12\\34.87\\33.52}} & \SIBase{\shortstack{53.83\\33.89\\32.39}} & \SIBase{\shortstack{53.37\\33.64\\32.12}} & \SIBase{\shortstack{53.54\\34.16\\32.81}} & \shortstack{52.27\\30.76\\26.68} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}molecular\_\allowbreak{}subtype\_\allowbreak{}selected} & 468 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{58.24\\31.13\\25.57}} & \SIBase{\shortstack{59.04\\30.93\\24.49}} & \SIBase{\shortstack{59.40\\30.98\\24.39}} & \SIBase{\shortstack{59.16\\31.58\\24.61}} & \SIBase{\shortstack{58.92\\31.73\\24.65}} & \SIBase{\shortstack{58.96\\31.27\\24.74}} & \shortstack{58.80\\31.06\\27.02} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}primary\_\allowbreak{}diagnosis} & 454 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{86.58\\77.28\\74.29}} & \SIBase{\shortstack{88.36\\79.17\\76.04}} & \SIBase{\shortstack{88.60\\79.72\\76.41}} & \SIBase{\shortstack{88.79\\80.41\\76.55}} & \SIBase{\shortstack{88.64\\80.40\\76.26}} & \SIBase{\shortstack{88.19\\79.40\\75.91}} & \shortstack{56.52\\52.93\\39.97} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UCEC/\allowbreak{}tumor\_\allowbreak{}grade} & 495 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{73.12\\41.27\\30.29}} & \SIBase{\shortstack{77.10\\41.26\\28.51}} & \SIBase{\shortstack{78.01\\41.62\\28.90}} & \SIBase{\shortstack{79.47\\41.78\\29.19}} & \SIBase{\shortstack{79.95\\41.94\\29.42}} & \SIBase{\shortstack{77.53\\41.57\\29.26}} & \shortstack{74.42\\47.94\\35.27} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries TCGA\_UVM}} & \cellcolor{HyperTint}{}\\*
\texttt{TCGA\_\allowbreak{}UVM/\allowbreak{}BAP1\_\allowbreak{}mutation} & 80 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{45.23\\47.56\\34.27}} & \SIBase{\shortstack{40.12\\48.98\\33.55}} & \SIBase{\shortstack{40.99\\48.36\\32.23}} & \SIBase{\shortstack{42.37\\48.16\\31.83}} & \SIBase{\shortstack{42.60\\48.41\\32.09}} & \SIBase{\shortstack{42.26\\48.29\\32.80}} & \shortstack{57.62\\50.45\\17.64} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UVM/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}stage} & 75 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.67\\50.01\\40.32}} & \SIBase{\shortstack{56.95\\51.27\\40.04}} & \SIBase{\shortstack{57.73\\51.59\\40.27}} & \SIBase{\shortstack{58.99\\51.89\\40.10}} & \SIBase{\shortstack{59.68\\51.94\\39.92}} & \SIBase{\shortstack{57.01\\51.34\\40.13}} & \shortstack{52.98\\52.56\\42.91} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{TCGA\_\allowbreak{}UVM/\allowbreak{}ajcc\_\allowbreak{}pathologic\_\allowbreak{}t} & 80 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.92\\33.59\\23.92}} & \SIBase{\shortstack{52.70\\33.30\\23.57}} & \SIBase{\shortstack{52.70\\33.84\\23.80}} & \SIBase{\shortstack{52.60\\32.81\\23.18}} & \SIBase{\shortstack{52.36\\32.49\\22.94}} & \SIBase{\shortstack{52.25\\33.21\\23.48}} & \shortstack{47.38\\32.75\\28.52} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries bc\_therapy}} & \cellcolor{HyperTint}{}\\*
\texttt{bc\_\allowbreak{}therapy/\allowbreak{}er\_\allowbreak{}status} & 166 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.69\\47.38\\45.08}} & \SIBase{\shortstack{48.92\\49.11\\45.41}} & \SIBase{\shortstack{48.45\\48.13\\44.09}} & \SIBase{\shortstack{46.03\\47.39\\42.51}} & \SIBase{\shortstack{46.27\\48.26\\42.79}} & \SIBase{\shortstack{47.67\\48.06\\43.98}} & \shortstack{44.94\\45.74\\44.49} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{bc\_\allowbreak{}therapy/\allowbreak{}grade} & 166 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{62.40\\58.69\\58.66}} & \SIBase{\shortstack{65.40\\60.89\\60.72}} & \SIBase{\shortstack{66.28\\61.10\\60.98}} & \SIBase{\shortstack{67.78\\62.98\\63.16}} & \SIBase{\shortstack{67.07\\61.81\\61.85}} & \SIBase{\shortstack{65.78\\61.09\\61.07}} & \shortstack{72.45\\51.42\\41.19} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{bc\_\allowbreak{}therapy/\allowbreak{}her2\_\allowbreak{}status} & 166 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{62.00\\56.38\\47.52}} & \SIBase{\shortstack{63.80\\57.16\\47.21}} & \SIBase{\shortstack{64.42\\57.24\\47.21}} & \SIBase{\shortstack{60.84\\55.78\\45.87}} & \SIBase{\shortstack{59.53\\55.08\\45.54}} & \SIBase{\shortstack{62.12\\56.33\\46.67}} & \shortstack{63.13\\60.03\\58.84} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries bracs}} & \cellcolor{HyperTint}{}\\*
\texttt{bracs/\allowbreak{}coarse} & 547 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{72.20\\50.33\\49.06}} & \SIBase{\shortstack{73.56\\50.25\\48.21}} & \SIBase{\shortstack{73.57\\50.06\\48.08}} & \SIBase{\shortstack{72.19\\48.47\\46.37}} & \SIBase{\shortstack{71.01\\47.25\\45.00}} & \SIBase{\shortstack{72.51\\49.27\\47.34}} & \shortstack{68.57\\36.24\\28.48} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{bracs/\allowbreak{}fine} & 547 & 7 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{71.92\\34.32\\26.53}} & \SIBase{\shortstack{73.81\\36.18\\27.59}} & \SIBase{\shortstack{74.30\\35.51\\27.45}} & \SIBase{\shortstack{73.96\\34.41\\28.04}} & \SIBase{\shortstack{72.42\\33.39\\28.60}} & \SIBase{\shortstack{73.28\\34.76\\27.64}} & \shortstack{60.32\\17.17\\8.45} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries camelyon17}} & \cellcolor{HyperTint}{}\\*
\texttt{camelyon17/\allowbreak{}breast\_\allowbreak{}cancer\_\allowbreak{}metastases} & 499 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{41.79\\24.11\\16.88}} & \SIBase{\shortstack{45.42\\28.88\\18.72}} & \SIBase{\shortstack{46.63\\30.41\\19.33}} & \SIBase{\shortstack{50.14\\32.70\\19.06}} & \SIBase{\shortstack{51.86\\30.92\\16.02}} & \SIBase{\shortstack{47.17\\29.40\\18.00}} & \shortstack{68.57\\30.81\\27.27} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries cptac\_all}} & \cellcolor{HyperTint}{}\\*
\texttt{cptac\_\allowbreak{}all/\allowbreak{}organ} & 1993 & 10 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{94.39\\75.71\\76.03}} & \SIBase{\shortstack{94.89\\77.45\\77.37}} & \SIBase{\shortstack{95.01\\77.78\\77.60}} & \SIBase{\shortstack{95.18\\77.00\\76.66}} & \SIBase{\shortstack{95.23\\76.61\\76.16}} & \SIBase{\shortstack{94.94\\76.91\\76.76}} & \shortstack{81.94\\34.32\\25.85} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries cptac\_brca}} & \cellcolor{HyperTint}{}\\*
\texttt{cptac\_\allowbreak{}brca/\allowbreak{}Immune\_\allowbreak{}class} & 103 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.87\\37.08\\26.94}} & \SIBase{\shortstack{52.78\\36.23\\24.79}} & \SIBase{\shortstack{52.73\\36.31\\24.71}} & \SIBase{\shortstack{52.25\\35.33\\23.86}} & \SIBase{\shortstack{52.08\\34.89\\23.73}} & \SIBase{\shortstack{52.74\\35.97\\24.81}} & \shortstack{51.72\\33.94\\28.70} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}brca/\allowbreak{}PIK3CA\_\allowbreak{}mutation} & 103 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{45.29\\46.34\\42.84}} & \SIBase{\shortstack{48.88\\49.68\\45.37}} & \SIBase{\shortstack{49.13\\50.03\\45.59}} & \SIBase{\shortstack{49.11\\49.65\\44.80}} & \SIBase{\shortstack{49.08\\50.12\\45.15}} & \SIBase{\shortstack{48.30\\49.16\\44.75}} & \shortstack{42.54\\49.41\\45.09} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries cptac\_ccrcc}} & \cellcolor{HyperTint}{}\\*
\texttt{cptac\_\allowbreak{}ccrcc/\allowbreak{}Immune\_\allowbreak{}class} & 103 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{54.30\\34.91\\23.80}} & \SIBase{\shortstack{55.26\\34.50\\21.87}} & \SIBase{\shortstack{54.52\\34.25\\21.36}} & \SIBase{\shortstack{54.13\\34.16\\20.90}} & \SIBase{\shortstack{54.07\\34.02\\20.65}} & \SIBase{\shortstack{54.46\\34.37\\21.72}} & \shortstack{58.15\\39.49\\32.99} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}ccrcc/\allowbreak{}PBRM1\_\allowbreak{}mutation} & 103 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{47.78\\48.62\\41.57}} & \SIBase{\shortstack{44.55\\48.49\\40.03}} & \SIBase{\shortstack{44.30\\48.51\\39.95}} & \SIBase{\shortstack{42.79\\49.53\\40.49}} & \SIBase{\shortstack{42.02\\49.46\\40.20}} & \SIBase{\shortstack{44.29\\48.92\\40.45}} & \shortstack{53.21\\51.01\\49.17} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}ccrcc/\allowbreak{}VHL\_\allowbreak{}mutation} & 103 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{45.63\\47.93\\32.27}} & \SIBase{\shortstack{47.26\\49.78\\29.59}} & \SIBase{\shortstack{47.93\\50.31\\29.10}} & \SIBase{\shortstack{47.95\\50.81\\28.91}} & \SIBase{\shortstack{48.21\\51.02\\28.96}} & \SIBase{\shortstack{47.40\\49.97\\29.77}} & \shortstack{50.68\\51.11\\24.31} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries cptac\_coad}} & \cellcolor{HyperTint}{}\\*
\texttt{cptac\_\allowbreak{}coad/\allowbreak{}APC\_\allowbreak{}mutation} & 94 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{59.77\\56.08\\51.95}} & \SIBase{\shortstack{61.23\\54.20\\49.29}} & \SIBase{\shortstack{60.77\\54.14\\48.61}} & \SIBase{\shortstack{62.01\\53.98\\47.80}} & \SIBase{\shortstack{61.69\\54.38\\48.18}} & \SIBase{\shortstack{61.09\\54.56\\49.17}} & \shortstack{61.83\\58.64\\51.12} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}coad/\allowbreak{}ARID1A\_\allowbreak{}mutation} & 94 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.05\\49.30\\36.35}} & \SIBase{\shortstack{54.51\\50.54\\36.22}} & \SIBase{\shortstack{52.85\\50.12\\36.29}} & \SIBase{\shortstack{53.21\\51.54\\38.37}} & \SIBase{\shortstack{53.79\\52.08\\39.26}} & \SIBase{\shortstack{53.08\\50.72\\37.30}} & \shortstack{56.84\\54.74\\45.96} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}coad/\allowbreak{}Immune\_\allowbreak{}class} & 94 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.91\\32.83\\21.91}} & \SIBase{\shortstack{50.87\\34.15\\21.81}} & \SIBase{\shortstack{51.42\\33.95\\21.43}} & \SIBase{\shortstack{51.80\\33.15\\20.67}} & \SIBase{\shortstack{51.38\\32.82\\20.53}} & \SIBase{\shortstack{50.88\\33.38\\21.27}} & \shortstack{54.51\\35.89\\29.86} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}coad/\allowbreak{}KRAS\_\allowbreak{}mutation} & 94 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{50.20\\49.24\\39.72}} & \SIBase{\shortstack{50.60\\51.52\\38.52}} & \SIBase{\shortstack{50.77\\51.22\\37.29}} & \SIBase{\shortstack{51.88\\52.48\\38.13}} & \SIBase{\shortstack{51.98\\52.62\\38.51}} & \SIBase{\shortstack{51.09\\51.42\\38.43}} & \shortstack{47.82\\49.89\\44.30} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}coad/\allowbreak{}MSI\_\allowbreak{}H} & 93 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{42.99\\47.82\\39.80}} & \SIBase{\shortstack{41.05\\46.08\\36.61}} & \SIBase{\shortstack{42.14\\46.49\\36.30}} & \SIBase{\shortstack{41.29\\45.74\\37.84}} & \SIBase{\shortstack{42.38\\46.16\\39.14}} & \SIBase{\shortstack{41.97\\46.46\\37.93}} & \shortstack{48.74\\50.78\\44.18} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}coad/\allowbreak{}PIK3CA\_\allowbreak{}mutation} & 94 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.38\\48.39\\44.27}} & \SIBase{\shortstack{47.01\\48.68\\43.85}} & \SIBase{\shortstack{45.38\\48.75\\43.45}} & \SIBase{\shortstack{43.37\\48.20\\43.05}} & \SIBase{\shortstack{42.89\\48.45\\43.59}} & \SIBase{\shortstack{45.40\\48.49\\43.64}} & \shortstack{48.10\\50.34\\49.52} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}coad/\allowbreak{}SETD1B\_\allowbreak{}mutation} & 94 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.16\\48.85\\37.40}} & \SIBase{\shortstack{47.89\\49.72\\37.95}} & \SIBase{\shortstack{47.66\\48.23\\36.16}} & \SIBase{\shortstack{48.05\\46.96\\37.01}} & \SIBase{\shortstack{48.15\\46.84\\37.41}} & \SIBase{\shortstack{48.18\\48.12\\37.19}} & \shortstack{57.43\\55.42\\49.76} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}coad/\allowbreak{}TP53\_\allowbreak{}mutation} & 94 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.81\\50.15\\37.94}} & \SIBase{\shortstack{49.88\\49.91\\36.34}} & \SIBase{\shortstack{50.12\\50.29\\36.64}} & \SIBase{\shortstack{50.45\\49.87\\36.54}} & \SIBase{\shortstack{50.77\\49.78\\37.01}} & \SIBase{\shortstack{50.61\\50.00\\36.90}} & \shortstack{33.61\\38.09\\34.94} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries cptac\_gbm}} & \cellcolor{HyperTint}{}\\*
\texttt{cptac\_\allowbreak{}gbm/\allowbreak{}EGFR\_\allowbreak{}mutation} & 99 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.91\\50.06\\41.34}} & \SIBase{\shortstack{46.37\\48.22\\38.67}} & \SIBase{\shortstack{45.24\\47.24\\37.76}} & \SIBase{\shortstack{45.44\\47.52\\38.33}} & \SIBase{\shortstack{46.15\\47.67\\38.81}} & \SIBase{\shortstack{46.42\\48.14\\38.98}} & \shortstack{32.62\\42.67\\27.17} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}gbm/\allowbreak{}Immune\_\allowbreak{}class} & 99 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.74\\34.12\\21.74}} & \SIBase{\shortstack{51.84\\33.27\\20.01}} & \SIBase{\shortstack{51.61\\33.74\\20.37}} & \SIBase{\shortstack{50.78\\33.56\\19.98}} & \SIBase{\shortstack{50.72\\33.66\\20.14}} & \SIBase{\shortstack{51.34\\33.67\\20.45}} & \shortstack{55.83\\33.19\\18.37} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}gbm/\allowbreak{}TP53\_\allowbreak{}mutation} & 99 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{54.58\\51.34\\42.54}} & \SIBase{\shortstack{57.12\\51.81\\41.91}} & \SIBase{\shortstack{57.79\\52.13\\42.21}} & \SIBase{\shortstack{56.68\\51.98\\42.22}} & \SIBase{\shortstack{55.69\\51.26\\41.61}} & \SIBase{\shortstack{56.37\\51.71\\42.10}} & \shortstack{30.25\\40.49\\36.62} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries cptac\_hnsc}} & \cellcolor{HyperTint}{}\\*
\texttt{cptac\_\allowbreak{}hnsc/\allowbreak{}CASP8\_\allowbreak{}mutation} & 107 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{64.52\\59.54\\50.63}} & \SIBase{\shortstack{70.44\\59.82\\50.15}} & \SIBase{\shortstack{71.71\\59.90\\50.45}} & \SIBase{\shortstack{73.33\\59.69\\49.22}} & \SIBase{\shortstack{74.91\\59.66\\48.91}} & \SIBase{\shortstack{70.98\\59.72\\49.87}} & \shortstack{61.77\\55.20\\39.76} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}hnsc/\allowbreak{}Histologic\_\allowbreak{}Grade} & 107 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.53\\35.81\\29.61}} & \SIBase{\shortstack{53.61\\34.87\\29.95}} & \SIBase{\shortstack{54.44\\37.12\\32.50}} & \SIBase{\shortstack{58.77\\37.77\\35.51}} & \SIBase{\shortstack{59.92\\38.67\\36.26}} & \SIBase{\shortstack{56.05\\36.85\\32.77}} & \shortstack{68.61\\47.04\\39.38} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}hnsc/\allowbreak{}Immune\_\allowbreak{}class} & 107 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{46.90\\30.86\\20.63}} & \SIBase{\shortstack{46.54\\31.75\\19.59}} & \SIBase{\shortstack{46.88\\31.68\\19.36}} & \SIBase{\shortstack{46.61\\30.36\\18.13}} & \SIBase{\shortstack{46.93\\29.95\\17.69}} & \SIBase{\shortstack{46.77\\30.92\\19.08}} & \shortstack{42.33\\27.23\\21.10} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries cptac\_lscc}} & \cellcolor{HyperTint}{}\\*
\texttt{cptac\_\allowbreak{}lscc/\allowbreak{}ARID1A\_\allowbreak{}mutation} & 108 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{62.26\\57.03\\32.43}} & \SIBase{\shortstack{60.97\\56.30\\30.49}} & \SIBase{\shortstack{60.93\\57.07\\30.95}} & \SIBase{\shortstack{61.38\\56.88\\31.49}} & \SIBase{\shortstack{61.34\\56.09\\31.37}} & \SIBase{\shortstack{61.38\\56.67\\31.35}} & \shortstack{41.91\\47.80\\40.01} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}lscc/\allowbreak{}Immune\_\allowbreak{}class} & 108 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.15\\30.91\\19.15}} & \SIBase{\shortstack{49.30\\31.85\\18.73}} & \SIBase{\shortstack{49.28\\31.61\\18.35}} & \SIBase{\shortstack{49.84\\31.70\\18.30}} & \SIBase{\shortstack{50.18\\31.74\\18.39}} & \SIBase{\shortstack{49.35\\31.56\\18.58}} & \shortstack{46.46\\30.16\\25.24} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}lscc/\allowbreak{}KEAP1\_\allowbreak{}mutation} & 108 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{46.86\\47.23\\45.57}} & \SIBase{\shortstack{44.95\\48.81\\46.00}} & \SIBase{\shortstack{44.57\\48.28\\45.82}} & \SIBase{\shortstack{41.53\\47.14\\45.08}} & \SIBase{\shortstack{40.31\\46.69\\44.87}} & \SIBase{\shortstack{43.64\\47.63\\45.47}} & \shortstack{63.98\\56.18\\53.96} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries cptac\_luad}} & \cellcolor{HyperTint}{}\\*
\texttt{cptac\_\allowbreak{}luad/\allowbreak{}EGFR\_\allowbreak{}mutation} & 108 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{62.98\\56.31\\50.81}} & \SIBase{\shortstack{64.20\\55.90\\50.00}} & \SIBase{\shortstack{64.55\\55.52\\49.39}} & \SIBase{\shortstack{64.22\\55.81\\50.25}} & \SIBase{\shortstack{64.14\\56.27\\51.02}} & \SIBase{\shortstack{64.02\\55.96\\50.29}} & \shortstack{47.75\\47.46\\38.24} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}luad/\allowbreak{}Immune\_\allowbreak{}class} & 108 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{52.41\\32.76\\18.63}} & \SIBase{\shortstack{53.32\\33.06\\18.38}} & \SIBase{\shortstack{52.76\\33.33\\18.67}} & \SIBase{\shortstack{52.53\\33.31\\18.46}} & \SIBase{\shortstack{52.57\\33.44\\18.48}} & \SIBase{\shortstack{52.72\\33.18\\18.52}} & \shortstack{49.60\\30.42\\22.76} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}luad/\allowbreak{}STK11\_\allowbreak{}mutation} & 108 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{41.10\\46.14\\34.55}} & \SIBase{\shortstack{39.34\\45.63\\32.86}} & \SIBase{\shortstack{38.66\\44.21\\31.97}} & \SIBase{\shortstack{39.67\\45.12\\33.06}} & \SIBase{\shortstack{40.09\\45.10\\33.91}} & \SIBase{\shortstack{39.77\\45.24\\33.27}} & \shortstack{56.46\\53.81\\48.30} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}luad/\allowbreak{}TP53\_\allowbreak{}mutation} & 108 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{49.55\\49.05\\42.42}} & \SIBase{\shortstack{47.91\\48.14\\40.81}} & \SIBase{\shortstack{47.29\\48.25\\40.90}} & \SIBase{\shortstack{46.01\\47.11\\39.57}} & \SIBase{\shortstack{45.65\\47.02\\39.46}} & \SIBase{\shortstack{47.28\\47.92\\40.63}} & \shortstack{40.76\\44.69\\40.90} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries cptac\_lung}} & \cellcolor{HyperTint}{}\\*
\texttt{cptac\_\allowbreak{}lung/\allowbreak{}subtype} & 206 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{99.03\\94.38\\94.38}} & \SIBase{\shortstack{99.23\\95.18\\95.17}} & \SIBase{\shortstack{99.29\\95.41\\95.41}} & \SIBase{\shortstack{99.32\\95.69\\95.69}} & \SIBase{\shortstack{99.36\\96.21\\96.21}} & \SIBase{\shortstack{99.25\\95.38\\95.37}} & \shortstack{94.93\\86.76\\86.75} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries cptac\_pda}} & \cellcolor{HyperTint}{}\\*
\texttt{cptac\_\allowbreak{}pda/\allowbreak{}Immune\_\allowbreak{}class} & 105 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{54.50\\33.64\\22.03}} & \SIBase{\shortstack{53.70\\33.68\\20.41}} & \SIBase{\shortstack{53.11\\33.75\\20.44}} & \SIBase{\shortstack{51.63\\33.94\\20.40}} & \SIBase{\shortstack{51.35\\33.96\\20.35}} & \SIBase{\shortstack{52.86\\33.79\\20.73}} & \shortstack{55.01\\36.73\\30.30} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}pda/\allowbreak{}SMAD4\_\allowbreak{}mutation} & 105 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{51.21\\49.01\\45.21}} & \SIBase{\shortstack{55.15\\49.74\\45.44}} & \SIBase{\shortstack{58.01\\49.47\\45.04}} & \SIBase{\shortstack{60.28\\49.66\\45.25}} & \SIBase{\shortstack{59.37\\49.90\\45.53}} & \SIBase{\shortstack{56.80\\49.56\\45.30}} & \shortstack{56.76\\57.31\\53.88} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries cptac\_ucec}} & \cellcolor{HyperTint}{}\\*
\texttt{cptac\_\allowbreak{}ucec/\allowbreak{}CTNNB1\_\allowbreak{}mutation} & 93 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{53.15\\52.75\\48.94}} & \SIBase{\shortstack{50.45\\52.44\\47.63}} & \SIBase{\shortstack{51.24\\53.36\\47.77}} & \SIBase{\shortstack{51.93\\53.71\\47.38}} & \SIBase{\shortstack{52.67\\54.49\\47.65}} & \SIBase{\shortstack{51.89\\53.35\\47.87}} & \shortstack{44.11\\46.01\\42.68} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}ucec/\allowbreak{}Immune\_\allowbreak{}class} & 94 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{55.99\\37.41\\30.61}} & \SIBase{\shortstack{55.12\\35.76\\28.01}} & \SIBase{\shortstack{55.36\\35.63\\27.65}} & \SIBase{\shortstack{55.71\\34.69\\25.89}} & \SIBase{\shortstack{56.06\\34.61\\25.63}} & \SIBase{\shortstack{55.65\\35.62\\27.56}} & \shortstack{57.60\\39.50\\36.38} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{cptac\_\allowbreak{}ucec/\allowbreak{}PTEN\_\allowbreak{}mutation} & 93 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{46.54\\44.19\\43.67}} & \SIBase{\shortstack{45.88\\44.52\\44.37}} & \SIBase{\shortstack{45.92\\45.24\\45.03}} & \SIBase{\shortstack{45.36\\45.35\\45.18}} & \SIBase{\shortstack{45.28\\45.95\\45.79}} & \SIBase{\shortstack{45.79\\45.05\\44.81}} & \shortstack{26.39\\27.86\\24.37} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries dhmc\_kidney}} & \cellcolor{HyperTint}{}\\*
\texttt{dhmc\_\allowbreak{}kidney/\allowbreak{}morphological\_\allowbreak{}subtyping} & 563 & 5 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{84.17\\67.52\\58.62}} & \SIBase{\shortstack{84.02\\66.09\\57.74}} & \SIBase{\shortstack{83.51\\65.66\\57.31}} & \SIBase{\shortstack{80.69\\58.14\\51.15}} & \SIBase{\shortstack{78.62\\53.47\\46.58}} & \SIBase{\shortstack{82.20\\62.18\\54.28}} & \shortstack{71.88\\40.81\\26.00} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries dhmc\_luad}} & \cellcolor{HyperTint}{}\\*
\texttt{dhmc\_\allowbreak{}luad/\allowbreak{}histologic\_\allowbreak{}pattern} & 143 & 5 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{75.49\\38.60\\29.65}} & \SIBase{\shortstack{76.48\\38.24\\27.17}} & \SIBase{\shortstack{76.95\\38.21\\27.11}} & \SIBase{\shortstack{78.50\\39.27\\28.49}} & \SIBase{\shortstack{79.04\\39.89\\29.56}} & \SIBase{\shortstack{77.29\\38.84\\28.39}} & \shortstack{65.97\\25.73\\8.75} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries ebrains}} & \cellcolor{HyperTint}{}\\*
\texttt{ebrains/\allowbreak{}diagnosis} & 2319 & 30 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{43.32\\1.18\\0.82}} & \SIBase{\shortstack{43.06\\0.95\\0.65}} & \SIBase{\shortstack{42.95\\0.91\\0.60}} & \SIBase{\shortstack{42.82\\1.01\\0.65}} & \SIBase{\shortstack{42.80\\1.10\\0.72}} & \SIBase{\shortstack{42.99\\1.03\\0.69}} & \shortstack{44.13\\2.54\\1.63} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{ebrains/\allowbreak{}diagnosis\_\allowbreak{}group} & 2319 & 12 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{48.14\\9.47\\11.01}} & \SIBase{\shortstack{48.19\\9.38\\11.12}} & \SIBase{\shortstack{48.43\\9.47\\11.10}} & \SIBase{\shortstack{49.14\\9.62\\10.99}} & \SIBase{\shortstack{49.52\\9.62\\10.99}} & \SIBase{\shortstack{48.68\\9.51\\11.04}} & \shortstack{47.89\\7.58\\5.53} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries imp}} & \cellcolor{HyperTint}{}\\*
\texttt{imp/\allowbreak{}grade} & 5333 & 3 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{86.49\\56.53\\38.28}} & \SIBase{\shortstack{88.58\\56.32\\38.19}} & \SIBase{\shortstack{89.09\\55.93\\37.89}} & \SIBase{\shortstack{89.57\\54.38\\36.63}} & \SIBase{\shortstack{89.33\\52.72\\35.19}} & \SIBase{\shortstack{88.61\\55.18\\37.24}} & \shortstack{80.89\\53.58\\50.11} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries imp\_cervix}} & \cellcolor{HyperTint}{}\\*
\texttt{imp\_\allowbreak{}cervix/\allowbreak{}dysplasia\_\allowbreak{}grading} & 600 & 4 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{73.82\\46.30\\40.47}} & \SIBase{\shortstack{76.84\\49.12\\42.30}} & \SIBase{\shortstack{76.86\\47.55\\40.42}} & \SIBase{\shortstack{75.05\\37.04\\28.26}} & \SIBase{\shortstack{73.85\\30.41\\19.34}} & \SIBase{\shortstack{75.28\\42.08\\34.16}} & \shortstack{46.47\\24.96\\15.22} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries mut-het-rcc}} & \cellcolor{HyperTint}{}\\*
\texttt{mut-het-rcc/\allowbreak{}BAP1\_\allowbreak{}mutation} & 1291 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{39.72\\45.39\\28.62}} & \SIBase{\shortstack{38.34\\45.02\\27.45}} & \SIBase{\shortstack{37.81\\45.21\\27.23}} & \SIBase{\shortstack{37.37\\44.88\\26.53}} & \SIBase{\shortstack{37.31\\44.81\\26.31}} & \SIBase{\shortstack{38.11\\45.06\\27.23}} & \shortstack{70.48\\59.97\\38.25} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{mut-het-rcc/\allowbreak{}PBRM1\_\allowbreak{}mutation} & 1291 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{47.04\\49.29\\39.32}} & \SIBase{\shortstack{45.56\\49.04\\38.04}} & \SIBase{\shortstack{44.95\\48.89\\37.58}} & \SIBase{\shortstack{43.83\\48.75\\36.64}} & \SIBase{\shortstack{43.23\\48.61\\36.07}} & \SIBase{\shortstack{44.92\\48.92\\37.53}} & \shortstack{53.08\\52.22\\49.74} \\
\cmidrule[0.15pt](lr){1-11}
\texttt{mut-het-rcc/\allowbreak{}SETD2\_\allowbreak{}mutation} & 1291 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{43.19\\47.51\\39.33}} & \SIBase{\shortstack{41.30\\47.48\\37.51}} & \SIBase{\shortstack{40.39\\47.48\\37.03}} & \SIBase{\shortstack{39.27\\47.38\\36.25}} & \SIBase{\shortstack{38.89\\47.33\\36.06}} & \SIBase{\shortstack{40.61\\47.44\\37.24}} & \shortstack{69.15\\55.11\\53.05} \\
\cmidrule[0.15pt](lr){1-11}
\multicolumn{10}{@{}l}{\textcolor{SIPurple}{\bfseries natbrca}} & \cellcolor{HyperTint}{}\\*
\texttt{natbrca/\allowbreak{}lymphovascular\_\allowbreak{}invasion} & 53 & 2 & \textcolor{SIGray}{\shortstack{AUC\\BAcc\\F1}} & \SIBase{\shortstack{43.54\\43.91\\42.92}} & \SIBase{\shortstack{56.62\\49.56\\48.33}} & \SIBase{\shortstack{55.84\\48.80\\47.25}} & \SIBase{\shortstack{55.52\\45.96\\44.14}} & \SIBase{\shortstack{53.42\\46.26\\44.22}} & \SIBase{\shortstack{52.99\\46.90\\45.37}} & \shortstack{53.79\\49.76\\49.40} \\
\cmidrule[0.15pt](lr){1-11}
\end{longtable}
